The positive orthogonal Grassmannian

The Pl\"ucker positive region $\mathrm{OGr}_+(k,2k)$ of the orthogonal Grassmannian emerged as the positive geometry behind the ABJM scattering amplitudes. In this paper we initiate the study of the positive orthogonal Grassmannian $\mathrm{OGr}_+(k,n)$ for general values of $k,n$. We determine the boundary structure of the quadric $\mathrm{OGr}_+(1,n)$ in $\mathbb{P}^{n-1}_{+}$ and show that it is a positive geometry. We show that $\mathrm{OGr}_+(k,2k+1)$ is isomorphic to $\mathrm{OGr}_+(k+1, 2k+2)$ and connect its combinatorial structure to matchings on $[2k+2]$. Finally, we show that in the case $n>2k+1$, the \emph{positroid cells} of $\mathrm{Gr}_+(k,n)$ do not induce a CW cell decomposition of $\mathrm{OGr}_+(k,n)$.

==> (inline-0) <==
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,455); %set diagram left start at 0, and has height of 455

%Shape: Ellipse [id:dp5216860875789924] 
\draw   (309.67,57.49) .. controls (309.67,43.29) and (321.36,31.79) .. (335.78,31.79) .. controls (350.2,31.79) and (361.89,43.29) .. (361.89,57.49) .. controls (361.89,71.68) and (350.2,83.19) .. (335.78,83.19) .. controls (321.36,83.19) and (309.67,71.68) .. (309.67,57.49) -- cycle ;
%Shape: Ellipse [id:dp018956944214557847] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (342.39,81.56) .. controls (342.39,80.83) and (342.99,80.24) .. (343.73,80.24) .. controls (344.47,80.24) and (345.07,80.83) .. (345.07,81.56) .. controls (345.07,82.29) and (344.47,82.88) .. (343.73,82.88) .. controls (342.99,82.88) and (342.39,82.29) .. (342.39,81.56) -- cycle ;
%Shape: Ellipse [id:dp509916784181401] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (313.65,72.36) .. controls (313.65,71.64) and (314.25,71.05) .. (314.99,71.05) .. controls (315.72,71.05) and (316.32,71.64) .. (316.32,72.36) .. controls (316.32,73.09) and (315.72,73.68) .. (314.99,73.68) .. controls (314.25,73.68) and (313.65,73.09) .. (313.65,72.36) -- cycle ;
%Shape: Ellipse [id:dp532927162126936] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (313.65,42.61) .. controls (313.65,41.89) and (314.25,41.3) .. (314.99,41.3) .. controls (315.72,41.3) and (316.32,41.89) .. (316.32,42.61) .. controls (316.32,43.34) and (315.72,43.93) .. (314.99,43.93) .. controls (314.25,43.93) and (313.65,43.34) .. (313.65,42.61) -- cycle ;
%Shape: Ellipse [id:dp7357097522826601] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (342.39,33.42) .. controls (342.39,32.69) and (342.99,32.1) .. (343.73,32.1) .. controls (344.47,32.1) and (345.07,32.69) .. (345.07,33.42) .. controls (345.07,34.15) and (344.47,34.74) .. (343.73,34.74) .. controls (342.99,34.74) and (342.39,34.15) .. (342.39,33.42) -- cycle ;
%Shape: Ellipse [id:dp6859486827758903] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (360.55,57.49) .. controls (360.55,56.76) and (361.15,56.17) .. (361.89,56.17) .. controls (362.63,56.17) and (363.23,56.76) .. (363.23,57.49) .. controls (363.23,58.22) and (362.63,58.81) .. (361.89,58.81) .. controls (361.15,58.81) and (360.55,58.22) .. (360.55,57.49) -- cycle ;
%Shape: Ellipse [id:dp8456899535078422] 
\draw   (153.89,147.86) .. controls (153.89,133.66) and (165.58,122.16) .. (180,122.16) .. controls (194.42,122.16) and (206.11,133.66) .. (206.11,147.86) .. controls (206.11,162.05) and (194.42,173.56) .. (180,173.56) .. controls (165.58,173.56) and (153.89,162.05) .. (153.89,147.86) -- cycle ;
%Shape: Ellipse [id:dp5927660675269044] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (186.6,171.93) .. controls (186.6,171.2) and (187.2,170.61) .. (187.94,170.61) .. controls (188.68,170.61) and (189.28,171.2) .. (189.28,171.93) .. controls (189.28,172.66) and (188.68,173.25) .. (187.94,173.25) .. controls (187.2,173.25) and (186.6,172.66) .. (186.6,171.93) -- cycle ;
%Shape: Ellipse [id:dp38771416829283645] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (157.86,162.73) .. controls (157.86,162.01) and (158.46,161.42) .. (159.2,161.42) .. controls (159.94,161.42) and (160.54,162.01) .. (160.54,162.73) .. controls (160.54,163.46) and (159.94,164.05) .. (159.2,164.05) .. controls (158.46,164.05) and (157.86,163.46) .. (157.86,162.73) -- cycle ;
%Shape: Ellipse [id:dp33401401410665077] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (157.86,132.98) .. controls (157.86,132.26) and (158.46,131.67) .. (159.2,131.67) .. controls (159.94,131.67) and (160.54,132.26) .. (160.54,132.98) .. controls (160.54,133.71) and (159.94,134.3) .. (159.2,134.3) .. controls (158.46,134.3) and (157.86,133.71) .. (157.86,132.98) -- cycle ;
%Shape: Ellipse [id:dp22365546948579462] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (186.6,123.79) .. controls (186.6,123.06) and (187.2,122.47) .. (187.94,122.47) .. controls (188.68,122.47) and (189.28,123.06) .. (189.28,123.79) .. controls (189.28,124.52) and (188.68,125.11) .. (187.94,125.11) .. controls (187.2,125.11) and (186.6,124.52) .. (186.6,123.79) -- cycle ;
%Shape: Ellipse [id:dp8791580860565358] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (204.77,147.86) .. controls (204.77,147.13) and (205.37,146.54) .. (206.11,146.54) .. controls (206.85,146.54) and (207.45,147.13) .. (207.45,147.86) .. controls (207.45,148.59) and (206.85,149.18) .. (206.11,149.18) .. controls (205.37,149.18) and (204.77,148.59) .. (204.77,147.86) -- cycle ;
%Shape: Ellipse [id:dp16379784288138932] 
\draw   (236.42,147.86) .. controls (236.42,133.66) and (248.11,122.16) .. (262.53,122.16) .. controls (276.95,122.16) and (288.64,133.66) .. (288.64,147.86) .. controls (288.64,162.05) and (276.95,173.56) .. (262.53,173.56) .. controls (248.11,173.56) and (236.42,162.05) .. (236.42,147.86) -- cycle ;
%Shape: Ellipse [id:dp8069657663517353] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (269.13,171.93) .. controls (269.13,171.2) and (269.73,170.61) .. (270.47,170.61) .. controls (271.21,170.61) and (271.81,171.2) .. (271.81,171.93) .. controls (271.81,172.66) and (271.21,173.25) .. (270.47,173.25) .. controls (269.73,173.25) and (269.13,172.66) .. (269.13,171.93) -- cycle ;
%Shape: Ellipse [id:dp31648966227463293] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (240.39,162.73) .. controls (240.39,162.01) and (240.99,161.42) .. (241.73,161.42) .. controls (242.47,161.42) and (243.07,162.01) .. (243.07,162.73) .. controls (243.07,163.46) and (242.47,164.05) .. (241.73,164.05) .. controls (240.99,164.05) and (240.39,163.46) .. (240.39,162.73) -- cycle ;
%Shape: Ellipse [id:dp012227489003872938] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (240.39,132.98) .. controls (240.39,132.26) and (240.99,131.67) .. (241.73,131.67) .. controls (242.47,131.67) and (243.07,132.26) .. (243.07,132.98) .. controls (243.07,133.71) and (242.47,134.3) .. (241.73,134.3) .. controls (240.99,134.3) and (240.39,133.71) .. (240.39,132.98) -- cycle ;
%Shape: Ellipse [id:dp2222327491039633] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (269.13,123.79) .. controls (269.13,123.06) and (269.73,122.47) .. (270.47,122.47) .. controls (271.21,122.47) and (271.81,123.06) .. (271.81,123.79) .. controls (271.81,124.52) and (271.21,125.11) .. (270.47,125.11) .. controls (269.73,125.11) and (269.13,124.52) .. (269.13,123.79) -- cycle ;
%Shape: Ellipse [id:dp6745398749695906] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (287.3,147.86) .. controls (287.3,147.13) and (287.9,146.54) .. (288.64,146.54) .. controls (289.38,146.54) and (289.98,147.13) .. (289.98,147.86) .. controls (289.98,148.59) and (289.38,149.18) .. (288.64,149.18) .. controls (287.9,149.18) and (287.3,148.59) .. (287.3,147.86) -- cycle ;
%Shape: Ellipse [id:dp0275508644026492] 
\draw   (313.38,147.86) .. controls (313.38,133.66) and (325.07,122.16) .. (339.49,122.16) .. controls (353.91,122.16) and (365.6,133.66) .. (365.6,147.86) .. controls (365.6,162.05) and (353.91,173.56) .. (339.49,173.56) .. controls (325.07,173.56) and (313.38,162.05) .. (313.38,147.86) -- cycle ;
%Shape: Ellipse [id:dp20356516801229874] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (346.1,171.93) .. controls (346.1,171.2) and (346.7,170.61) .. (347.44,170.61) .. controls (348.18,170.61) and (348.78,171.2) .. (348.78,171.93) .. controls (348.78,172.66) and (348.18,173.25) .. (347.44,173.25) .. controls (346.7,173.25) and (346.1,172.66) .. (346.1,171.93) -- cycle ;
%Shape: Ellipse [id:dp1896294372179277] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (317.36,162.73) .. controls (317.36,162.01) and (317.95,161.42) .. (318.69,161.42) .. controls (319.43,161.42) and (320.03,162.01) .. (320.03,162.73) .. controls (320.03,163.46) and (319.43,164.05) .. (318.69,164.05) .. controls (317.95,164.05) and (317.36,163.46) .. (317.36,162.73) -- cycle ;
%Shape: Ellipse [id:dp7132303351556282] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (317.36,132.98) .. controls (317.36,132.26) and (317.95,131.67) .. (318.69,131.67) .. controls (319.43,131.67) and (320.03,132.26) .. (320.03,132.98) .. controls (320.03,133.71) and (319.43,134.3) .. (318.69,134.3) .. controls (317.95,134.3) and (317.36,133.71) .. (317.36,132.98) -- cycle ;
%Shape: Ellipse [id:dp68376709944063] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (346.1,123.79) .. controls (346.1,123.06) and (346.7,122.47) .. (347.44,122.47) .. controls (348.18,122.47) and (348.78,123.06) .. (348.78,123.79) .. controls (348.78,124.52) and (348.18,125.11) .. (347.44,125.11) .. controls (346.7,125.11) and (346.1,124.52) .. (346.1,123.79) -- cycle ;
%Shape: Ellipse [id:dp653854935892203] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (364.26,147.86) .. controls (364.26,147.13) and (364.86,146.54) .. (365.6,146.54) .. controls (366.34,146.54) and (366.94,147.13) .. (366.94,147.86) .. controls (366.94,148.59) and (366.34,149.18) .. (365.6,149.18) .. controls (364.86,149.18) and (364.26,148.59) .. (364.26,147.86) -- cycle ;
%Shape: Ellipse [id:dp8146196321393413] 
\draw   (386.64,148.77) .. controls (386.64,134.58) and (398.33,123.07) .. (412.75,123.07) .. controls (427.17,123.07) and (438.86,134.58) .. (438.86,148.77) .. controls (438.86,162.97) and (427.17,174.48) .. (412.75,174.48) .. controls (398.33,174.48) and (386.64,162.97) .. (386.64,148.77) -- cycle ;
%Shape: Ellipse [id:dp30612846366155533] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (419.35,172.84) .. controls (419.35,172.11) and (419.95,171.52) .. (420.69,171.52) .. controls (421.43,171.52) and (422.03,172.11) .. (422.03,172.84) .. controls (422.03,173.57) and (421.43,174.16) .. (420.69,174.16) .. controls (419.95,174.16) and (419.35,173.57) .. (419.35,172.84) -- cycle ;
%Shape: Ellipse [id:dp902610735664291] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (390.61,163.65) .. controls (390.61,162.92) and (391.21,162.33) .. (391.95,162.33) .. controls (392.69,162.33) and (393.29,162.92) .. (393.29,163.65) .. controls (393.29,164.38) and (392.69,164.97) .. (391.95,164.97) .. controls (391.21,164.97) and (390.61,164.38) .. (390.61,163.65) -- cycle ;
%Shape: Ellipse [id:dp6689440023341042] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (390.61,133.9) .. controls (390.61,133.17) and (391.21,132.58) .. (391.95,132.58) .. controls (392.69,132.58) and (393.29,133.17) .. (393.29,133.9) .. controls (393.29,134.63) and (392.69,135.22) .. (391.95,135.22) .. controls (391.21,135.22) and (390.61,134.63) .. (390.61,133.9) -- cycle ;
%Shape: Ellipse [id:dp4466030888618704] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (419.35,124.7) .. controls (419.35,123.98) and (419.95,123.39) .. (420.69,123.39) .. controls (421.43,123.39) and (422.03,123.98) .. (422.03,124.7) .. controls (422.03,125.43) and (421.43,126.02) .. (420.69,126.02) .. controls (419.95,126.02) and (419.35,125.43) .. (419.35,124.7) -- cycle ;
%Shape: Ellipse [id:dp08373627626257929] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (437.52,148.77) .. controls (437.52,148.04) and (438.12,147.45) .. (438.86,147.45) .. controls (439.6,147.45) and (440.2,148.04) .. (440.2,148.77) .. controls (440.2,149.5) and (439.6,150.09) .. (438.86,150.09) .. controls (438.12,150.09) and (437.52,149.5) .. (437.52,148.77) -- cycle ;
%Shape: Ellipse [id:dp49080475350462316] 
\draw   (460.82,147.86) .. controls (460.82,133.66) and (472.51,122.16) .. (486.93,122.16) .. controls (501.35,122.16) and (513.04,133.66) .. (513.04,147.86) .. controls (513.04,162.05) and (501.35,173.56) .. (486.93,173.56) .. controls (472.51,173.56) and (460.82,162.05) .. (460.82,147.86) -- cycle ;
%Shape: Ellipse [id:dp30878593795777687] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (493.54,171.93) .. controls (493.54,171.2) and (494.14,170.61) .. (494.88,170.61) .. controls (495.62,170.61) and (496.22,171.2) .. (496.22,171.93) .. controls (496.22,172.66) and (495.62,173.25) .. (494.88,173.25) .. controls (494.14,173.25) and (493.54,172.66) .. (493.54,171.93) -- cycle ;
%Shape: Ellipse [id:dp2618561320139221] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (464.8,162.73) .. controls (464.8,162.01) and (465.4,161.42) .. (466.13,161.42) .. controls (466.87,161.42) and (467.47,162.01) .. (467.47,162.73) .. controls (467.47,163.46) and (466.87,164.05) .. (466.13,164.05) .. controls (465.4,164.05) and (464.8,163.46) .. (464.8,162.73) -- cycle ;
%Shape: Ellipse [id:dp9004611868895243] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (464.8,132.98) .. controls (464.8,132.26) and (465.4,131.67) .. (466.13,131.67) .. controls (466.87,131.67) and (467.47,132.26) .. (467.47,132.98) .. controls (467.47,133.71) and (466.87,134.3) .. (466.13,134.3) .. controls (465.4,134.3) and (464.8,133.71) .. (464.8,132.98) -- cycle ;
%Shape: Ellipse [id:dp4463318399193694] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (493.54,123.79) .. controls (493.54,123.06) and (494.14,122.47) .. (494.88,122.47) .. controls (495.62,122.47) and (496.22,123.06) .. (496.22,123.79) .. controls (496.22,124.52) and (495.62,125.11) .. (494.88,125.11) .. controls (494.14,125.11) and (493.54,124.52) .. (493.54,123.79) -- cycle ;
%Shape: Ellipse [id:dp4911576404603708] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (511.7,147.86) .. controls (511.7,147.13) and (512.3,146.54) .. (513.04,146.54) .. controls (513.78,146.54) and (514.38,147.13) .. (514.38,147.86) .. controls (514.38,148.59) and (513.78,149.18) .. (513.04,149.18) .. controls (512.3,149.18) and (511.7,148.59) .. (511.7,147.86) -- cycle ;
%Straight Lines [id:da20527095554344665] 
\draw    (183.99,111.61) -- (297.99,70.61) ;
%Straight Lines [id:da4934400615720702] 
\draw    (282.99,120.61) -- (314.99,83.61) ;
%Straight Lines [id:da36317814428126405] 
\draw    (337.99,116.61) -- (335.99,90.61) ;
%Straight Lines [id:da5201537197061892] 
\draw    (360.99,78.61) -- (400.99,118.61) ;
%Straight Lines [id:da793971427978587] 
\draw    (369.99,69.61) -- (481.99,117.61) ;
%Shape: Ellipse [id:dp969248592103277] 
\draw   (1.78,270.19) .. controls (1.78,255.99) and (13.47,244.49) .. (27.89,244.49) .. controls (42.31,244.49) and (54,255.99) .. (54,270.19) .. controls (54,284.38) and (42.31,295.89) .. (27.89,295.89) .. controls (13.47,295.89) and (1.78,284.38) .. (1.78,270.19) -- cycle ;
%Shape: Ellipse [id:dp8039760636019897] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (34.49,295.58) .. controls (34.49,294.85) and (35.09,294.26) .. (35.83,294.26) .. controls (36.57,294.26) and (37.17,294.85) .. (37.17,295.58) .. controls (37.17,296.3) and (36.57,296.89) .. (35.83,296.89) .. controls (35.09,296.89) and (34.49,296.3) .. (34.49,295.58) -- cycle ;
%Shape: Ellipse [id:dp5624886425477436] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (5.75,286.38) .. controls (5.75,285.65) and (6.35,285.06) .. (7.09,285.06) .. controls (7.83,285.06) and (8.43,285.65) .. (8.43,286.38) .. controls (8.43,287.11) and (7.83,287.7) .. (7.09,287.7) .. controls (6.35,287.7) and (5.75,287.11) .. (5.75,286.38) -- cycle ;
%Shape: Ellipse [id:dp04575446694901153] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (5.75,256.63) .. controls (5.75,255.9) and (6.35,255.31) .. (7.09,255.31) .. controls (7.83,255.31) and (8.43,255.9) .. (8.43,256.63) .. controls (8.43,257.36) and (7.83,257.95) .. (7.09,257.95) .. controls (6.35,257.95) and (5.75,257.36) .. (5.75,256.63) -- cycle ;
%Shape: Ellipse [id:dp5185045008350198] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (34.49,247.44) .. controls (34.49,246.71) and (35.09,246.12) .. (35.83,246.12) .. controls (36.57,246.12) and (37.17,246.71) .. (37.17,247.44) .. controls (37.17,248.17) and (36.57,248.76) .. (35.83,248.76) .. controls (35.09,248.76) and (34.49,248.17) .. (34.49,247.44) -- cycle ;
%Shape: Ellipse [id:dp17385955319410895] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (52.66,271.51) .. controls (52.66,270.78) and (53.26,270.19) .. (54,270.19) .. controls (54.74,270.19) and (55.34,270.78) .. (55.34,271.51) .. controls (55.34,272.24) and (54.74,272.83) .. (54,272.83) .. controls (53.26,272.83) and (52.66,272.24) .. (52.66,271.51) -- cycle ;
%Shape: Ellipse [id:dp4539396785899852] 
\draw   (231.18,269.59) .. controls (231.18,255.4) and (242.87,243.89) .. (257.29,243.89) .. controls (271.71,243.89) and (283.4,255.4) .. (283.4,269.59) .. controls (283.4,283.79) and (271.71,295.3) .. (257.29,295.3) .. controls (242.87,295.3) and (231.18,283.79) .. (231.18,269.59) -- cycle ;
%Shape: Ellipse [id:dp5360989717016884] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (263.9,293.66) .. controls (263.9,292.94) and (264.49,292.35) .. (265.23,292.35) .. controls (265.97,292.35) and (266.57,292.94) .. (266.57,293.66) .. controls (266.57,294.39) and (265.97,294.98) .. (265.23,294.98) .. controls (264.49,294.98) and (263.9,294.39) .. (263.9,293.66) -- cycle ;
%Shape: Ellipse [id:dp4717887071018907] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (235.15,284.47) .. controls (235.15,283.74) and (235.75,283.15) .. (236.49,283.15) .. controls (237.23,283.15) and (237.83,283.74) .. (237.83,284.47) .. controls (237.83,285.2) and (237.23,285.79) .. (236.49,285.79) .. controls (235.75,285.79) and (235.15,285.2) .. (235.15,284.47) -- cycle ;
%Shape: Ellipse [id:dp6190349382878184] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (235.15,254.72) .. controls (235.15,253.99) and (235.75,253.4) .. (236.49,253.4) .. controls (237.23,253.4) and (237.83,253.99) .. (237.83,254.72) .. controls (237.83,255.45) and (237.23,256.04) .. (236.49,256.04) .. controls (235.75,256.04) and (235.15,255.45) .. (235.15,254.72) -- cycle ;
%Shape: Ellipse [id:dp31293472211514306] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (263.9,245.53) .. controls (263.9,244.8) and (264.49,244.21) .. (265.23,244.21) .. controls (265.97,244.21) and (266.57,244.8) .. (266.57,245.53) .. controls (266.57,246.25) and (265.97,246.84) .. (265.23,246.84) .. controls (264.49,246.84) and (263.9,246.25) .. (263.9,245.53) -- cycle ;
%Shape: Ellipse [id:dp6831911059572655] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (282.06,269.59) .. controls (282.06,268.87) and (282.66,268.28) .. (283.4,268.28) .. controls (284.14,268.28) and (284.74,268.87) .. (284.74,269.59) .. controls (284.74,270.32) and (284.14,270.91) .. (283.4,270.91) .. controls (282.66,270.91) and (282.06,270.32) .. (282.06,269.59) -- cycle ;
%Shape: Ellipse [id:dp8297227457909511] 
\draw   (531.9,268.77) .. controls (531.9,254.58) and (543.59,243.07) .. (558.01,243.07) .. controls (572.43,243.07) and (584.12,254.58) .. (584.12,268.77) .. controls (584.12,282.97) and (572.43,294.48) .. (558.01,294.48) .. controls (543.59,294.48) and (531.9,282.97) .. (531.9,268.77) -- cycle ;
%Shape: Ellipse [id:dp8021297964529703] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (564.62,292.84) .. controls (564.62,292.11) and (565.22,291.52) .. (565.95,291.52) .. controls (566.69,291.52) and (567.29,292.11) .. (567.29,292.84) .. controls (567.29,293.57) and (566.69,294.16) .. (565.95,294.16) .. controls (565.22,294.16) and (564.62,293.57) .. (564.62,292.84) -- cycle ;
%Shape: Ellipse [id:dp31898919148374705] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (535.87,283.65) .. controls (535.87,282.92) and (536.47,282.33) .. (537.21,282.33) .. controls (537.95,282.33) and (538.55,282.92) .. (538.55,283.65) .. controls (538.55,284.38) and (537.95,284.97) .. (537.21,284.97) .. controls (536.47,284.97) and (535.87,284.38) .. (535.87,283.65) -- cycle ;
%Shape: Ellipse [id:dp43118333191421065] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (535.87,253.9) .. controls (535.87,253.17) and (536.47,252.58) .. (537.21,252.58) .. controls (537.95,252.58) and (538.55,253.17) .. (538.55,253.9) .. controls (538.55,254.63) and (537.95,255.22) .. (537.21,255.22) .. controls (536.47,255.22) and (535.87,254.63) .. (535.87,253.9) -- cycle ;
%Shape: Ellipse [id:dp0521247622442822] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (564.62,244.7) .. controls (564.62,243.98) and (565.22,243.39) .. (565.95,243.39) .. controls (566.69,243.39) and (567.29,243.98) .. (567.29,244.7) .. controls (567.29,245.43) and (566.69,246.02) .. (565.95,246.02) .. controls (565.22,246.02) and (564.62,245.43) .. (564.62,244.7) -- cycle ;
%Shape: Ellipse [id:dp9597206816733546] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (582.78,268.77) .. controls (582.78,268.04) and (583.38,267.45) .. (584.12,267.45) .. controls (584.86,267.45) and (585.46,268.04) .. (585.46,268.77) .. controls (585.46,269.5) and (584.86,270.09) .. (584.12,270.09) .. controls (583.38,270.09) and (582.78,269.5) .. (582.78,268.77) -- cycle ;
%Straight Lines [id:da4936020914800203] 
\draw    (538.55,283.65) -- (584.12,268.77) ;
%Shape: Ellipse [id:dp822600113341037] 
\draw   (601.9,268.77) .. controls (601.9,254.58) and (613.59,243.07) .. (628.01,243.07) .. controls (642.43,243.07) and (654.12,254.58) .. (654.12,268.77) .. controls (654.12,282.97) and (642.43,294.48) .. (628.01,294.48) .. controls (613.59,294.48) and (601.9,282.97) .. (601.9,268.77) -- cycle ;
%Shape: Ellipse [id:dp03208799893015324] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (634.62,292.84) .. controls (634.62,292.11) and (635.22,291.52) .. (635.95,291.52) .. controls (636.69,291.52) and (637.29,292.11) .. (637.29,292.84) .. controls (637.29,293.57) and (636.69,294.16) .. (635.95,294.16) .. controls (635.22,294.16) and (634.62,293.57) .. (634.62,292.84) -- cycle ;
%Shape: Ellipse [id:dp023251518288151418] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (605.87,283.65) .. controls (605.87,282.92) and (606.47,282.33) .. (607.21,282.33) .. controls (607.95,282.33) and (608.55,282.92) .. (608.55,283.65) .. controls (608.55,284.38) and (607.95,284.97) .. (607.21,284.97) .. controls (606.47,284.97) and (605.87,284.38) .. (605.87,283.65) -- cycle ;
%Shape: Ellipse [id:dp2522906425060436] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (605.87,253.9) .. controls (605.87,253.17) and (606.47,252.58) .. (607.21,252.58) .. controls (607.95,252.58) and (608.55,253.17) .. (608.55,253.9) .. controls (608.55,254.63) and (607.95,255.22) .. (607.21,255.22) .. controls (606.47,255.22) and (605.87,254.63) .. (605.87,253.9) -- cycle ;
%Shape: Ellipse [id:dp7716569308808836] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (634.62,244.7) .. controls (634.62,243.98) and (635.22,243.39) .. (635.95,243.39) .. controls (636.69,243.39) and (637.29,243.98) .. (637.29,244.7) .. controls (637.29,245.43) and (636.69,246.02) .. (635.95,246.02) .. controls (635.22,246.02) and (634.62,245.43) .. (634.62,244.7) -- cycle ;
%Shape: Ellipse [id:dp4444801755387344] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (652.78,268.77) .. controls (652.78,268.04) and (653.38,267.45) .. (654.12,267.45) .. controls (654.86,267.45) and (655.46,268.04) .. (655.46,268.77) .. controls (655.46,269.5) and (654.86,270.09) .. (654.12,270.09) .. controls (653.38,270.09) and (652.78,269.5) .. (652.78,268.77) -- cycle ;
%Shape: Ellipse [id:dp858658632703535] 
\draw   (311.17,269.59) .. controls (311.17,255.4) and (322.86,243.89) .. (337.28,243.89) .. controls (351.7,243.89) and (363.39,255.4) .. (363.39,269.59) .. controls (363.39,283.79) and (351.7,295.3) .. (337.28,295.3) .. controls (322.86,295.3) and (311.17,283.79) .. (311.17,269.59) -- cycle ;
%Shape: Ellipse [id:dp11227560554298632] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (343.88,293.66) .. controls (343.88,292.94) and (344.48,292.35) .. (345.22,292.35) .. controls (345.96,292.35) and (346.56,292.94) .. (346.56,293.66) .. controls (346.56,294.39) and (345.96,294.98) .. (345.22,294.98) .. controls (344.48,294.98) and (343.88,294.39) .. (343.88,293.66) -- cycle ;
%Shape: Ellipse [id:dp7508451972827497] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (315.14,284.47) .. controls (315.14,283.74) and (315.74,283.15) .. (316.48,283.15) .. controls (317.22,283.15) and (317.82,283.74) .. (317.82,284.47) .. controls (317.82,285.2) and (317.22,285.79) .. (316.48,285.79) .. controls (315.74,285.79) and (315.14,285.2) .. (315.14,284.47) -- cycle ;
%Shape: Ellipse [id:dp5683933855237409] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (315.14,254.72) .. controls (315.14,253.99) and (315.74,253.4) .. (316.48,253.4) .. controls (317.22,253.4) and (317.82,253.99) .. (317.82,254.72) .. controls (317.82,255.45) and (317.22,256.04) .. (316.48,256.04) .. controls (315.74,256.04) and (315.14,255.45) .. (315.14,254.72) -- cycle ;
%Shape: Ellipse [id:dp5053988475495415] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (343.88,245.53) .. controls (343.88,244.8) and (344.48,244.21) .. (345.22,244.21) .. controls (345.96,244.21) and (346.56,244.8) .. (346.56,245.53) .. controls (346.56,246.25) and (345.96,246.84) .. (345.22,246.84) .. controls (344.48,246.84) and (343.88,246.25) .. (343.88,245.53) -- cycle ;
%Shape: Ellipse [id:dp38348084072674404] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (362.05,269.59) .. controls (362.05,268.87) and (362.65,268.28) .. (363.39,268.28) .. controls (364.13,268.28) and (364.73,268.87) .. (364.73,269.59) .. controls (364.73,270.32) and (364.13,270.91) .. (363.39,270.91) .. controls (362.65,270.91) and (362.05,270.32) .. (362.05,269.59) -- cycle ;
%Shape: Ellipse [id:dp6062853180357546] 
\draw   (461.62,268.77) .. controls (461.62,254.58) and (473.31,243.07) .. (487.73,243.07) .. controls (502.15,243.07) and (513.84,254.58) .. (513.84,268.77) .. controls (513.84,282.97) and (502.15,294.48) .. (487.73,294.48) .. controls (473.31,294.48) and (461.62,282.97) .. (461.62,268.77) -- cycle ;
%Shape: Ellipse [id:dp5435349930814806] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (494.34,292.84) .. controls (494.34,292.11) and (494.94,291.52) .. (495.68,291.52) .. controls (496.41,291.52) and (497.01,292.11) .. (497.01,292.84) .. controls (497.01,293.57) and (496.41,294.16) .. (495.68,294.16) .. controls (494.94,294.16) and (494.34,293.57) .. (494.34,292.84) -- cycle ;
%Shape: Ellipse [id:dp24735568056552815] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (465.59,283.65) .. controls (465.59,282.92) and (466.19,282.33) .. (466.93,282.33) .. controls (467.67,282.33) and (468.27,282.92) .. (468.27,283.65) .. controls (468.27,284.38) and (467.67,284.97) .. (466.93,284.97) .. controls (466.19,284.97) and (465.59,284.38) .. (465.59,283.65) -- cycle ;
%Shape: Ellipse [id:dp5349461205014925] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (465.59,253.9) .. controls (465.59,253.17) and (466.19,252.58) .. (466.93,252.58) .. controls (467.67,252.58) and (468.27,253.17) .. (468.27,253.9) .. controls (468.27,254.63) and (467.67,255.22) .. (466.93,255.22) .. controls (466.19,255.22) and (465.59,254.63) .. (465.59,253.9) -- cycle ;
%Shape: Ellipse [id:dp5450399202080598] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (494.34,244.7) .. controls (494.34,243.98) and (494.94,243.39) .. (495.68,243.39) .. controls (496.41,243.39) and (497.01,243.98) .. (497.01,244.7) .. controls (497.01,245.43) and (496.41,246.02) .. (495.68,246.02) .. controls (494.94,246.02) and (494.34,245.43) .. (494.34,244.7) -- cycle ;
%Shape: Ellipse [id:dp9051174990604571] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (512.5,268.77) .. controls (512.5,268.04) and (513.1,267.45) .. (513.84,267.45) .. controls (514.58,267.45) and (515.18,268.04) .. (515.18,268.77) .. controls (515.18,269.5) and (514.58,270.09) .. (513.84,270.09) .. controls (513.1,270.09) and (512.5,269.5) .. (512.5,268.77) -- cycle ;
%Straight Lines [id:da13138162983150603] 
\draw    (513.84,268.77) -- (468.27,253.9) ;
%Shape: Ellipse [id:dp1341720571916083] 
\draw   (81.19,273.01) .. controls (81.19,258.82) and (92.88,247.31) .. (107.3,247.31) .. controls (121.72,247.31) and (133.41,258.82) .. (133.41,273.01) .. controls (133.41,287.21) and (121.72,298.72) .. (107.3,298.72) .. controls (92.88,298.72) and (81.19,287.21) .. (81.19,273.01) -- cycle ;
%Shape: Ellipse [id:dp8212615036264894] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (113.91,297.08) .. controls (113.91,296.36) and (114.51,295.76) .. (115.25,295.76) .. controls (115.99,295.76) and (116.58,296.36) .. (116.58,297.08) .. controls (116.58,297.81) and (115.99,298.4) .. (115.25,298.4) .. controls (114.51,298.4) and (113.91,297.81) .. (113.91,297.08) -- cycle ;
%Shape: Ellipse [id:dp9859149511971463] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (85.16,287.89) .. controls (85.16,287.16) and (85.76,286.57) .. (86.5,286.57) .. controls (87.24,286.57) and (87.84,287.16) .. (87.84,287.89) .. controls (87.84,288.62) and (87.24,289.21) .. (86.5,289.21) .. controls (85.76,289.21) and (85.16,288.62) .. (85.16,287.89) -- cycle ;
%Shape: Ellipse [id:dp5532542038579031] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (85.16,258.14) .. controls (85.16,257.41) and (85.76,256.82) .. (86.5,256.82) .. controls (87.24,256.82) and (87.84,257.41) .. (87.84,258.14) .. controls (87.84,258.87) and (87.24,259.46) .. (86.5,259.46) .. controls (85.76,259.46) and (85.16,258.87) .. (85.16,258.14) -- cycle ;
%Shape: Ellipse [id:dp712223503539477] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (113.91,248.95) .. controls (113.91,248.22) and (114.51,247.63) .. (115.25,247.63) .. controls (115.99,247.63) and (116.58,248.22) .. (116.58,248.95) .. controls (116.58,249.67) and (115.99,250.26) .. (115.25,250.26) .. controls (114.51,250.26) and (113.91,249.67) .. (113.91,248.95) -- cycle ;
%Shape: Ellipse [id:dp9994982202357972] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (132.07,273.01) .. controls (132.07,272.29) and (132.67,271.7) .. (133.41,271.7) .. controls (134.15,271.7) and (134.75,272.29) .. (134.75,273.01) .. controls (134.75,273.74) and (134.15,274.33) .. (133.41,274.33) .. controls (132.67,274.33) and (132.07,273.74) .. (132.07,273.01) -- cycle ;
%Shape: Ellipse [id:dp12685275877811275] 
\draw   (156.45,268.93) .. controls (156.45,254.73) and (168.14,243.23) .. (182.56,243.23) .. controls (196.98,243.23) and (208.67,254.73) .. (208.67,268.93) .. controls (208.67,283.12) and (196.98,294.63) .. (182.56,294.63) .. controls (168.14,294.63) and (156.45,283.12) .. (156.45,268.93) -- cycle ;
%Shape: Ellipse [id:dp9390692086909931] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (189.16,293) .. controls (189.16,292.27) and (189.76,291.68) .. (190.5,291.68) .. controls (191.24,291.68) and (191.84,292.27) .. (191.84,293) .. controls (191.84,293.72) and (191.24,294.31) .. (190.5,294.31) .. controls (189.76,294.31) and (189.16,293.72) .. (189.16,293) -- cycle ;
%Shape: Ellipse [id:dp3334863806386459] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (160.42,283.8) .. controls (160.42,283.07) and (161.02,282.48) .. (161.76,282.48) .. controls (162.5,282.48) and (163.1,283.07) .. (163.1,283.8) .. controls (163.1,284.53) and (162.5,285.12) .. (161.76,285.12) .. controls (161.02,285.12) and (160.42,284.53) .. (160.42,283.8) -- cycle ;
%Shape: Ellipse [id:dp012522893982195304] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (160.42,254.05) .. controls (160.42,253.32) and (161.02,252.73) .. (161.76,252.73) .. controls (162.5,252.73) and (163.1,253.32) .. (163.1,254.05) .. controls (163.1,254.78) and (162.5,255.37) .. (161.76,255.37) .. controls (161.02,255.37) and (160.42,254.78) .. (160.42,254.05) -- cycle ;
%Shape: Ellipse [id:dp2812334380963599] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (189.16,244.86) .. controls (189.16,244.13) and (189.76,243.54) .. (190.5,243.54) .. controls (191.24,243.54) and (191.84,244.13) .. (191.84,244.86) .. controls (191.84,245.59) and (191.24,246.18) .. (190.5,246.18) .. controls (189.76,246.18) and (189.16,245.59) .. (189.16,244.86) -- cycle ;
%Shape: Ellipse [id:dp6270812620680233] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (207.33,268.93) .. controls (207.33,268.2) and (207.93,267.61) .. (208.67,267.61) .. controls (209.41,267.61) and (210.01,268.2) .. (210.01,268.93) .. controls (210.01,269.66) and (209.41,270.25) .. (208.67,270.25) .. controls (207.93,270.25) and (207.33,269.66) .. (207.33,268.93) -- cycle ;
%Shape: Ellipse [id:dp23664609470987563] 
\draw   (385.63,268.01) .. controls (385.63,253.82) and (397.32,242.31) .. (411.74,242.31) .. controls (426.16,242.31) and (437.85,253.82) .. (437.85,268.01) .. controls (437.85,282.21) and (426.16,293.72) .. (411.74,293.72) .. controls (397.32,293.72) and (385.63,282.21) .. (385.63,268.01) -- cycle ;
%Shape: Ellipse [id:dp08511100151679618] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (418.35,292.08) .. controls (418.35,291.36) and (418.95,290.76) .. (419.69,290.76) .. controls (420.43,290.76) and (421.03,291.36) .. (421.03,292.08) .. controls (421.03,292.81) and (420.43,293.4) .. (419.69,293.4) .. controls (418.95,293.4) and (418.35,292.81) .. (418.35,292.08) -- cycle ;
%Shape: Ellipse [id:dp14379215872491868] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (389.61,282.89) .. controls (389.61,282.16) and (390.2,281.57) .. (390.94,281.57) .. controls (391.68,281.57) and (392.28,282.16) .. (392.28,282.89) .. controls (392.28,283.62) and (391.68,284.21) .. (390.94,284.21) .. controls (390.2,284.21) and (389.61,283.62) .. (389.61,282.89) -- cycle ;
%Shape: Ellipse [id:dp38932172333587967] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (389.61,253.14) .. controls (389.61,252.41) and (390.2,251.82) .. (390.94,251.82) .. controls (391.68,251.82) and (392.28,252.41) .. (392.28,253.14) .. controls (392.28,253.87) and (391.68,254.46) .. (390.94,254.46) .. controls (390.2,254.46) and (389.61,253.87) .. (389.61,253.14) -- cycle ;
%Shape: Ellipse [id:dp21573250758066775] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (418.35,243.95) .. controls (418.35,243.22) and (418.95,242.63) .. (419.69,242.63) .. controls (420.43,242.63) and (421.03,243.22) .. (421.03,243.95) .. controls (421.03,244.67) and (420.43,245.26) .. (419.69,245.26) .. controls (418.95,245.26) and (418.35,244.67) .. (418.35,243.95) -- cycle ;
%Shape: Ellipse [id:dp5146878768320537] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (436.51,268.01) .. controls (436.51,267.29) and (437.11,266.7) .. (437.85,266.7) .. controls (438.59,266.7) and (439.19,267.29) .. (439.19,268.01) .. controls (439.19,268.74) and (438.59,269.33) .. (437.85,269.33) .. controls (437.11,269.33) and (436.51,268.74) .. (436.51,268.01) -- cycle ;
%Straight Lines [id:da13738045441337676] 
\draw    (179,182) -- (46,232.5) ;
%Straight Lines [id:da3740893975291002] 
\draw    (179,182) -- (115,235) ;
%Straight Lines [id:da4212995286734169] 
\draw    (179,182) -- (180,236) ;
%Straight Lines [id:da15669553560324823] 
\draw    (179,182) -- (338,234) ;
%Straight Lines [id:da32415423821699463] 
\draw    (259,182) -- (46,232.5) ;
%Straight Lines [id:da8346977874348407] 
\draw    (259,182) -- (255,235.5) ;
%Straight Lines [id:da029159181621104757] 
\draw    (259,182) -- (486,236) ;
%Straight Lines [id:da6725658134010022] 
\draw    (339,182) -- (115,235) ;
%Straight Lines [id:da8854061362638901] 
\draw    (339,182) -- (255,235.5) ;
%Straight Lines [id:da2688744552468909] 
\draw    (339,182) -- (411,235) ;
%Straight Lines [id:da9246239095548769] 
\draw    (339,182) -- (551,238.5) ;
%Straight Lines [id:da07067921850301406] 
\draw    (409,182) -- (180,236) ;
%Straight Lines [id:da04605052325121184] 
\draw    (409,182) -- (411,235) ;
%Straight Lines [id:da3825117616050604] 
\draw    (409,182) -- (615,240.5) ;
%Straight Lines [id:da03569600452821886] 
\draw    (489,182) -- (338,234) ;
%Straight Lines [id:da8221057710896786] 
\draw    (489,182) -- (486,236) ;
%Straight Lines [id:da6936593001937783] 
\draw    (489,182) -- (551,238.5) ;
%Straight Lines [id:da20600033217336966] 
\draw    (489,182) -- (615,240.5) ;
%Straight Lines [id:da40302731510927103] 
\draw    (361.89,57.49) -- (346.21,35.06) ;
\draw [shift={(345.07,33.42)}, rotate = 55.04] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da1834089865747992] 
\draw    (343.73,33.42) -- (318.22,41.98) ;
\draw [shift={(316.32,42.61)}, rotate = 341.45] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da11446951954954898] 
\draw    (314.99,41.3) -- (314.99,71.68) ;
\draw [shift={(314.99,73.68)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da4989365538609779] 
\draw    (314.99,72.36) -- (341.82,80.95) ;
\draw [shift={(343.73,81.56)}, rotate = 197.74] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da6001255984560683] 
\draw    (343.73,81.56) -- (360.69,59.09) ;
\draw [shift={(361.89,57.49)}, rotate = 127.04] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da06475115272921206] 
\draw    (187.94,170.61) -- (187.94,125.79) ;
\draw [shift={(187.94,123.79)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da6356928523183373] 
\draw    (187.94,123.79) -- (159.77,132.4) ;
\draw [shift={(157.86,132.98)}, rotate = 343.01] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da1330160795769446] 
\draw    (160.54,132.98) -- (159.29,162.05) ;
\draw [shift={(159.2,164.05)}, rotate = 272.47] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da7387602341277175] 
\draw    (159.2,162.73) -- (186.04,171.32) ;
\draw [shift={(187.94,171.93)}, rotate = 197.74] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da22383554119794913] 
\draw    (288.64,147.86) -- (243.64,133.59) ;
\draw [shift={(241.73,132.98)}, rotate = 17.59] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da2976495925727817] 
\draw    (241.73,132.98) -- (241.73,160.73) ;
\draw [shift={(241.73,162.73)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da45341976129382244] 
\draw    (240.39,162.73) -- (268.56,171.34) ;
\draw [shift={(270.47,171.93)}, rotate = 196.99] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da4361616477306166] 
\draw    (270.47,171.93) -- (287.43,149.46) ;
\draw [shift={(288.64,147.86)}, rotate = 127.04] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da4170611531946312] 
\draw    (347.44,123.79) -- (319.88,161.13) ;
\draw [shift={(318.69,162.73)}, rotate = 306.43] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da1695041849083999] 
\draw    (318.69,164.05) -- (345.51,171.4) ;
\draw [shift={(347.44,171.93)}, rotate = 195.32] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da6246037201248141] 
\draw    (420.69,172.84) -- (437.65,150.37) ;
\draw [shift={(438.86,148.77)}, rotate = 127.04] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da833602186841107] 
\draw    (347.44,171.93) -- (364.4,149.46) ;
\draw [shift={(365.6,147.86)}, rotate = 127.04] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da2528267557597188] 
\draw    (365.6,147.86) -- (348.64,125.39) ;
\draw [shift={(347.44,123.79)}, rotate = 52.96] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da3875209372644167] 
\draw    (438.86,148.77) -- (421.9,126.3) ;
\draw [shift={(420.69,124.7)}, rotate = 52.96] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da2598663261628861] 
\draw    (420.69,124.7) -- (392.52,133.31) ;
\draw [shift={(390.61,133.9)}, rotate = 343.01] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da5762671814459874] 
\draw    (391.95,133.9) -- (419.51,171.23) ;
\draw [shift={(420.69,172.84)}, rotate = 233.57] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da486819717221732] 
\draw    (513.04,147.86) -- (496.08,125.39) ;
\draw [shift={(494.88,123.79)}, rotate = 52.96] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da11252688754709272] 
\draw    (493.54,123.79) -- (468.03,132.35) ;
\draw [shift={(466.13,132.98)}, rotate = 341.45] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da06903675203867943] 
\draw    (466.13,131.67) -- (466.13,159.42) ;
\draw [shift={(466.13,161.42)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da6538981262823216] 
\draw    (464.8,162.73) -- (511.13,148.45) ;
\draw [shift={(513.04,147.86)}, rotate = 162.86] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da41997457946927386] 
\draw    (35.83,294.26) -- (8.3,258.22) ;
\draw [shift={(7.09,256.63)}, rotate = 52.62] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da3073257039042999] 
\draw    (7.09,256.63) -- (7.09,285.7) ;
\draw [shift={(7.09,287.7)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da19003567957926215] 
\draw    (8.43,286.38) -- (35.27,294.97) ;
\draw [shift={(37.17,295.58)}, rotate = 197.74] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da7337955220128224] 
\draw    (85.16,287.89) -- (112,296.47) ;
\draw [shift={(113.91,297.08)}, rotate = 197.74] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da1754577718286361] 
\draw    (115.25,295.76) -- (115.25,250.95) ;
\draw [shift={(115.25,248.95)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da4306030369736519] 
\draw    (115.25,250.26) -- (87.72,286.3) ;
\draw [shift={(86.5,287.89)}, rotate = 307.38] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da3226252568185174] 
\draw    (190.5,244.86) -- (162.33,253.47) ;
\draw [shift={(160.42,254.05)}, rotate = 343.01] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da1604740289546316] 
\draw    (190.5,293) -- (190.5,245.54) ;
\draw [shift={(190.5,243.54)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da3573549412060597] 
\draw    (161.76,255.37) -- (189.29,291.41) ;
\draw [shift={(190.5,293)}, rotate = 232.62] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da5561538931838159] 
\draw    (235.15,284.47) -- (263.32,293.08) ;
\draw [shift={(265.23,293.66)}, rotate = 196.99] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da27182601478426494] 
\draw    (265.23,294.98) -- (282.24,271.22) ;
\draw [shift={(283.4,269.59)}, rotate = 125.59] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da41238897219159065] 
\draw    (283.4,270.91) -- (237.08,283.93) ;
\draw [shift={(235.15,284.47)}, rotate = 344.31] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da7771111264414771] 
\draw    (343.88,245.53) -- (317.05,254.11) ;
\draw [shift={(315.14,254.72)}, rotate = 342.26] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da29463778244553696] 
\draw    (316.48,254.72) -- (316.48,283.79) ;
\draw [shift={(316.48,285.79)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da01576039424702924] 
\draw    (317.82,284.47) -- (344.07,247.16) ;
\draw [shift={(345.22,245.53)}, rotate = 125.13] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da14157404338938873] 
\draw    (437.85,268.01) -- (419.61,245.5) ;
\draw [shift={(418.35,243.95)}, rotate = 50.98] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da07992863242168835] 
\draw    (419.69,293.4) -- (436.65,270.93) ;
\draw [shift={(437.85,269.33)}, rotate = 127.04] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da008362300257104271] 
\draw    (419.69,243.95) -- (419.69,290.08) ;
\draw [shift={(419.69,292.08)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da22405991926977997] 
\draw    (466.93,253.9) -- (466.93,280.33) ;
\draw [shift={(466.93,282.33)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da09620063463873607] 
\draw    (466.93,282.33) -- (510.59,269.34) ;
\draw [shift={(512.5,268.77)}, rotate = 163.43] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da2583872035526854] 
\draw    (585.46,268.77) -- (567.26,247.54) ;
\draw [shift={(565.95,246.02)}, rotate = 49.39] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da5682822039880835] 
\draw    (565.95,244.7) -- (538.43,280.74) ;
\draw [shift={(537.21,282.33)}, rotate = 307.38] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da21915372705486935] 
\draw    (655.46,268.77) -- (637.26,247.54) ;
\draw [shift={(635.95,246.02)}, rotate = 49.39] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da21499043096401171] 
\draw    (634.62,244.7) -- (607.78,253.29) ;
\draw [shift={(605.87,253.9)}, rotate = 342.26] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da6733556504629001] 
\draw    (608.55,253.9) -- (653.55,268.17) ;
\draw [shift={(655.46,268.77)}, rotate = 197.59] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Ellipse [id:dp8834372921200961] 
\draw   (52.91,389.77) .. controls (52.91,375.58) and (64.6,364.07) .. (79.02,364.07) .. controls (93.44,364.07) and (105.13,375.58) .. (105.13,389.77) .. controls (105.13,403.97) and (93.44,415.48) .. (79.02,415.48) .. controls (64.6,415.48) and (52.91,403.97) .. (52.91,389.77) -- cycle ;
%Shape: Ellipse [id:dp20234344862845233] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (85.63,413.84) .. controls (85.63,413.11) and (86.23,412.52) .. (86.97,412.52) .. controls (87.71,412.52) and (88.31,413.11) .. (88.31,413.84) .. controls (88.31,414.57) and (87.71,415.16) .. (86.97,415.16) .. controls (86.23,415.16) and (85.63,414.57) .. (85.63,413.84) -- cycle ;
%Shape: Ellipse [id:dp20589727055401152] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (56.88,404.65) .. controls (56.88,403.92) and (57.48,403.33) .. (58.22,403.33) .. controls (58.96,403.33) and (59.56,403.92) .. (59.56,404.65) .. controls (59.56,405.38) and (58.96,405.97) .. (58.22,405.97) .. controls (57.48,405.97) and (56.88,405.38) .. (56.88,404.65) -- cycle ;
%Shape: Ellipse [id:dp48496290559333377] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (56.88,374.9) .. controls (56.88,374.17) and (57.48,373.58) .. (58.22,373.58) .. controls (58.96,373.58) and (59.56,374.17) .. (59.56,374.9) .. controls (59.56,375.63) and (58.96,376.22) .. (58.22,376.22) .. controls (57.48,376.22) and (56.88,375.63) .. (56.88,374.9) -- cycle ;
%Shape: Ellipse [id:dp800027807164955] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (85.63,365.7) .. controls (85.63,364.98) and (86.23,364.39) .. (86.97,364.39) .. controls (87.71,364.39) and (88.31,364.98) .. (88.31,365.7) .. controls (88.31,366.43) and (87.71,367.02) .. (86.97,367.02) .. controls (86.23,367.02) and (85.63,366.43) .. (85.63,365.7) -- cycle ;
%Shape: Ellipse [id:dp6186685570607888] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (103.79,389.77) .. controls (103.79,389.04) and (104.39,388.45) .. (105.13,388.45) .. controls (105.87,388.45) and (106.47,389.04) .. (106.47,389.77) .. controls (106.47,390.5) and (105.87,391.09) .. (105.13,391.09) .. controls (104.39,391.09) and (103.79,390.5) .. (103.79,389.77) -- cycle ;
%Straight Lines [id:da20490032190092156] 
\draw    (86.97,413.84) -- (60.13,405.26) ;
\draw [shift={(58.22,404.65)}, rotate = 17.74] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da8383377541837452] 
\draw    (59.56,404.65) -- (85.07,413.2) ;
\draw [shift={(86.97,413.84)}, rotate = 198.55] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Ellipse [id:dp8743943963496648] 
\draw   (146.91,389.69) .. controls (146.91,375.49) and (158.6,363.99) .. (173.02,363.99) .. controls (187.44,363.99) and (199.13,375.49) .. (199.13,389.69) .. controls (199.13,403.88) and (187.44,415.39) .. (173.02,415.39) .. controls (158.6,415.39) and (146.91,403.88) .. (146.91,389.69) -- cycle ;
%Shape: Ellipse [id:dp6391875599160877] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (179.63,413.76) .. controls (179.63,413.03) and (180.23,412.44) .. (180.97,412.44) .. controls (181.71,412.44) and (182.31,413.03) .. (182.31,413.76) .. controls (182.31,414.49) and (181.71,415.08) .. (180.97,415.08) .. controls (180.23,415.08) and (179.63,414.49) .. (179.63,413.76) -- cycle ;
%Shape: Ellipse [id:dp85592047142572] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (150.88,404.56) .. controls (150.88,403.84) and (151.48,403.25) .. (152.22,403.25) .. controls (152.96,403.25) and (153.56,403.84) .. (153.56,404.56) .. controls (153.56,405.29) and (152.96,405.88) .. (152.22,405.88) .. controls (151.48,405.88) and (150.88,405.29) .. (150.88,404.56) -- cycle ;
%Shape: Ellipse [id:dp3365939064627902] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (150.88,374.81) .. controls (150.88,374.09) and (151.48,373.5) .. (152.22,373.5) .. controls (152.96,373.5) and (153.56,374.09) .. (153.56,374.81) .. controls (153.56,375.54) and (152.96,376.13) .. (152.22,376.13) .. controls (151.48,376.13) and (150.88,375.54) .. (150.88,374.81) -- cycle ;
%Shape: Ellipse [id:dp7411523339024095] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (179.63,365.62) .. controls (179.63,364.89) and (180.23,364.3) .. (180.97,364.3) .. controls (181.71,364.3) and (182.31,364.89) .. (182.31,365.62) .. controls (182.31,366.35) and (181.71,366.94) .. (180.97,366.94) .. controls (180.23,366.94) and (179.63,366.35) .. (179.63,365.62) -- cycle ;
%Shape: Ellipse [id:dp056250765913887224] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (197.79,389.69) .. controls (197.79,388.96) and (198.39,388.37) .. (199.13,388.37) .. controls (199.87,388.37) and (200.47,388.96) .. (200.47,389.69) .. controls (200.47,390.42) and (199.87,391.01) .. (199.13,391.01) .. controls (198.39,391.01) and (197.79,390.42) .. (197.79,389.69) -- cycle ;
%Straight Lines [id:da9006516206056845] 
\draw    (152.22,376.13) -- (152.22,403.88) ;
\draw [shift={(152.22,405.88)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da47108440030136767] 
\draw    (152.22,403.25) -- (152.22,376.81) ;
\draw [shift={(152.22,374.81)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Ellipse [id:dp6444885415054546] 
\draw   (350.91,390.69) .. controls (350.91,376.49) and (362.6,364.99) .. (377.02,364.99) .. controls (391.44,364.99) and (403.13,376.49) .. (403.13,390.69) .. controls (403.13,404.88) and (391.44,416.39) .. (377.02,416.39) .. controls (362.6,416.39) and (350.91,404.88) .. (350.91,390.69) -- cycle ;
%Shape: Ellipse [id:dp5047206601347397] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (383.63,414.76) .. controls (383.63,414.03) and (384.23,413.44) .. (384.97,413.44) .. controls (385.71,413.44) and (386.31,414.03) .. (386.31,414.76) .. controls (386.31,415.49) and (385.71,416.08) .. (384.97,416.08) .. controls (384.23,416.08) and (383.63,415.49) .. (383.63,414.76) -- cycle ;
%Shape: Ellipse [id:dp12007032006766805] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (354.88,405.56) .. controls (354.88,404.84) and (355.48,404.25) .. (356.22,404.25) .. controls (356.96,404.25) and (357.56,404.84) .. (357.56,405.56) .. controls (357.56,406.29) and (356.96,406.88) .. (356.22,406.88) .. controls (355.48,406.88) and (354.88,406.29) .. (354.88,405.56) -- cycle ;
%Shape: Ellipse [id:dp15065056885312833] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (354.88,375.81) .. controls (354.88,375.09) and (355.48,374.5) .. (356.22,374.5) .. controls (356.96,374.5) and (357.56,375.09) .. (357.56,375.81) .. controls (357.56,376.54) and (356.96,377.13) .. (356.22,377.13) .. controls (355.48,377.13) and (354.88,376.54) .. (354.88,375.81) -- cycle ;
%Shape: Ellipse [id:dp9342676304308861] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (383.63,366.62) .. controls (383.63,365.89) and (384.23,365.3) .. (384.97,365.3) .. controls (385.71,365.3) and (386.31,365.89) .. (386.31,366.62) .. controls (386.31,367.35) and (385.71,367.94) .. (384.97,367.94) .. controls (384.23,367.94) and (383.63,367.35) .. (383.63,366.62) -- cycle ;
%Shape: Ellipse [id:dp8536757943321625] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (401.79,390.69) .. controls (401.79,389.96) and (402.39,389.37) .. (403.13,389.37) .. controls (403.87,389.37) and (404.47,389.96) .. (404.47,390.69) .. controls (404.47,391.42) and (403.87,392.01) .. (403.13,392.01) .. controls (402.39,392.01) and (401.79,391.42) .. (401.79,390.69) -- cycle ;
%Straight Lines [id:da23646423824412277] 
\draw    (359.48,404.99) -- (401.21,392.58) ;
\draw [shift={(403.13,392.01)}, rotate = 163.43] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
\draw [shift={(357.56,405.56)}, rotate = 343.43] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Ellipse [id:dp25789571200742223] 
\draw   (449.91,393.69) .. controls (449.91,379.49) and (461.6,367.99) .. (476.02,367.99) .. controls (490.44,367.99) and (502.13,379.49) .. (502.13,393.69) .. controls (502.13,407.88) and (490.44,419.39) .. (476.02,419.39) .. controls (461.6,419.39) and (449.91,407.88) .. (449.91,393.69) -- cycle ;
%Shape: Ellipse [id:dp5174523768217926] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (482.63,417.76) .. controls (482.63,417.03) and (483.23,416.44) .. (483.97,416.44) .. controls (484.71,416.44) and (485.31,417.03) .. (485.31,417.76) .. controls (485.31,418.49) and (484.71,419.08) .. (483.97,419.08) .. controls (483.23,419.08) and (482.63,418.49) .. (482.63,417.76) -- cycle ;
%Shape: Ellipse [id:dp22869958157729764] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (453.88,408.56) .. controls (453.88,407.84) and (454.48,407.25) .. (455.22,407.25) .. controls (455.96,407.25) and (456.56,407.84) .. (456.56,408.56) .. controls (456.56,409.29) and (455.96,409.88) .. (455.22,409.88) .. controls (454.48,409.88) and (453.88,409.29) .. (453.88,408.56) -- cycle ;
%Shape: Ellipse [id:dp32331126405636956] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (453.88,378.81) .. controls (453.88,378.09) and (454.48,377.5) .. (455.22,377.5) .. controls (455.96,377.5) and (456.56,378.09) .. (456.56,378.81) .. controls (456.56,379.54) and (455.96,380.13) .. (455.22,380.13) .. controls (454.48,380.13) and (453.88,379.54) .. (453.88,378.81) -- cycle ;
%Shape: Ellipse [id:dp4834266953867188] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (482.63,369.62) .. controls (482.63,368.89) and (483.23,368.3) .. (483.97,368.3) .. controls (484.71,368.3) and (485.31,368.89) .. (485.31,369.62) .. controls (485.31,370.35) and (484.71,370.94) .. (483.97,370.94) .. controls (483.23,370.94) and (482.63,370.35) .. (482.63,369.62) -- cycle ;
%Shape: Ellipse [id:dp682144535637051] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (500.79,393.69) .. controls (500.79,392.96) and (501.39,392.37) .. (502.13,392.37) .. controls (502.87,392.37) and (503.47,392.96) .. (503.47,393.69) .. controls (503.47,394.42) and (502.87,395.01) .. (502.13,395.01) .. controls (501.39,395.01) and (500.79,394.42) .. (500.79,393.69) -- cycle ;
%Straight Lines [id:da08118068795304423] 
\draw    (482.06,371.55) -- (457.13,379.52) ;
\draw [shift={(455.22,380.13)}, rotate = 342.26] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
\draw [shift={(483.97,370.94)}, rotate = 162.26] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Ellipse [id:dp44600339169287917] 
\draw   (249.88,391.69) .. controls (250.11,377.49) and (261.99,365.99) .. (276.41,365.99) .. controls (290.83,365.99) and (302.33,377.49) .. (302.1,391.69) .. controls (301.87,405.88) and (289.99,417.39) .. (275.57,417.39) .. controls (261.15,417.39) and (249.65,405.88) .. (249.88,391.69) -- cycle ;
%Shape: Ellipse [id:dp8130182262528736] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (282.2,415.76) .. controls (282.22,415.03) and (282.82,414.44) .. (283.56,414.44) .. controls (284.3,414.44) and (284.89,415.03) .. (284.88,415.76) .. controls (284.87,416.49) and (284.26,417.08) .. (283.52,417.08) .. controls (282.78,417.08) and (282.19,416.49) .. (282.2,415.76) -- cycle ;
%Shape: Ellipse [id:dp4341964835088079] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (253.61,406.56) .. controls (253.62,405.84) and (254.23,405.25) .. (254.97,405.25) .. controls (255.71,405.25) and (256.3,405.84) .. (256.29,406.56) .. controls (256.28,407.29) and (255.67,407.88) .. (254.93,407.88) .. controls (254.19,407.88) and (253.6,407.29) .. (253.61,406.56) -- cycle ;
%Shape: Ellipse [id:dp25760034179709024] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (254.1,376.81) .. controls (254.11,376.09) and (254.72,375.5) .. (255.46,375.5) .. controls (256.2,375.5) and (256.79,376.09) .. (256.77,376.81) .. controls (256.76,377.54) and (256.15,378.13) .. (255.41,378.13) .. controls (254.67,378.13) and (254.08,377.54) .. (254.1,376.81) -- cycle ;
%Shape: Ellipse [id:dp7329624008659967] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (282.99,367.62) .. controls (283,366.89) and (283.61,366.3) .. (284.35,366.3) .. controls (285.09,366.3) and (285.68,366.89) .. (285.67,367.62) .. controls (285.65,368.35) and (285.05,368.94) .. (284.31,368.94) .. controls (283.57,368.94) and (282.98,368.35) .. (282.99,367.62) -- cycle ;
%Shape: Ellipse [id:dp4150073148480323] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (300.76,391.69) .. controls (300.77,390.96) and (301.38,390.37) .. (302.12,390.37) .. controls (302.86,390.37) and (303.45,390.96) .. (303.44,391.69) .. controls (303.43,392.42) and (302.82,393.01) .. (302.08,393.01) .. controls (301.34,393.01) and (300.75,392.42) .. (300.76,391.69) -- cycle ;
%Straight Lines [id:da7786447427872563] 
\draw    (284.33,367.62) -- (283.6,412.44) ;
\draw [shift={(283.56,414.44)}, rotate = 270.93] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da6837654131932375] 
\draw    (283.56,414.44) -- (284.29,369.62) ;
\draw [shift={(284.33,367.62)}, rotate = 90.93] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Ellipse [id:dp3648151326442035] 
\draw   (538.91,393.69) .. controls (538.91,379.49) and (550.6,367.99) .. (565.02,367.99) .. controls (579.44,367.99) and (591.13,379.49) .. (591.13,393.69) .. controls (591.13,407.88) and (579.44,419.39) .. (565.02,419.39) .. controls (550.6,419.39) and (538.91,407.88) .. (538.91,393.69) -- cycle ;
%Shape: Ellipse [id:dp3235049821978152] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (571.63,417.76) .. controls (571.63,417.03) and (572.23,416.44) .. (572.97,416.44) .. controls (573.71,416.44) and (574.31,417.03) .. (574.31,417.76) .. controls (574.31,418.49) and (573.71,419.08) .. (572.97,419.08) .. controls (572.23,419.08) and (571.63,418.49) .. (571.63,417.76) -- cycle ;
%Shape: Ellipse [id:dp16282533371061692] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (542.88,408.56) .. controls (542.88,407.84) and (543.48,407.25) .. (544.22,407.25) .. controls (544.96,407.25) and (545.56,407.84) .. (545.56,408.56) .. controls (545.56,409.29) and (544.96,409.88) .. (544.22,409.88) .. controls (543.48,409.88) and (542.88,409.29) .. (542.88,408.56) -- cycle ;
%Shape: Ellipse [id:dp3002379862885428] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (542.88,378.81) .. controls (542.88,378.09) and (543.48,377.5) .. (544.22,377.5) .. controls (544.96,377.5) and (545.56,378.09) .. (545.56,378.81) .. controls (545.56,379.54) and (544.96,380.13) .. (544.22,380.13) .. controls (543.48,380.13) and (542.88,379.54) .. (542.88,378.81) -- cycle ;
%Shape: Ellipse [id:dp7306705020267724] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (571.63,369.62) .. controls (571.63,368.89) and (572.23,368.3) .. (572.97,368.3) .. controls (573.71,368.3) and (574.31,368.89) .. (574.31,369.62) .. controls (574.31,370.35) and (573.71,370.94) .. (572.97,370.94) .. controls (572.23,370.94) and (571.63,370.35) .. (571.63,369.62) -- cycle ;
%Shape: Ellipse [id:dp7185171592788563] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (589.79,393.69) .. controls (589.79,392.96) and (590.39,392.37) .. (591.13,392.37) .. controls (591.87,392.37) and (592.47,392.96) .. (592.47,393.69) .. controls (592.47,394.42) and (591.87,395.01) .. (591.13,395.01) .. controls (590.39,395.01) and (589.79,394.42) .. (589.79,393.69) -- cycle ;
%Straight Lines [id:da6744348348213965] 
\draw    (589.87,392.14) -- (572.89,371.18) ;
\draw [shift={(571.63,369.62)}, rotate = 50.98] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
\draw [shift={(591.13,393.69)}, rotate = 230.98] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da00462690579103453] 
\draw    (76.33,349.65) -- (26.43,303.59) ;
%Straight Lines [id:da6993621670004859] 
\draw    (173.33,349.65) -- (26.43,303.59) ;
%Straight Lines [id:da0897469944604119] 
\draw    (276.33,359.65) -- (181.38,302.94) ;
%Straight Lines [id:da2580314699996792] 
\draw    (466.5,360) -- (181.38,302.94) ;
%Straight Lines [id:da966980535830252] 
\draw    (276.33,359.65) -- (104.43,303.59) ;
%Straight Lines [id:da9467171459200191] 
\draw    (76.33,349.65) -- (104.43,303.59) ;
%Straight Lines [id:da23156174761611514] 
\draw    (173.33,349.65) -- (337.41,303.01) ;
%Straight Lines [id:da41968600819952007] 
\draw    (466.5,360) -- (337.41,303.01) ;
%Straight Lines [id:da9831689441475879] 
\draw    (568.9,356.88) -- (411.47,303.06) ;
%Straight Lines [id:da3054086873037014] 
\draw    (568.9,356.88) -- (626.38,303.34) ;
%Straight Lines [id:da7012302667044554] 
\draw    (568.9,356.88) -- (555.76,303.06) ;
%Straight Lines [id:da3112492423440636] 
\draw    (373.5,357) -- (487.09,303.35) ;
%Straight Lines [id:da6244433366655714] 
\draw    (276.33,359.65) -- (411.47,303.06) ;
%Straight Lines [id:da9257547621585244] 
\draw    (466.5,360) -- (626.38,303.34) ;
%Straight Lines [id:da4706590087206942] 
\draw    (373.5,357) -- (555.76,303.06) ;
%Straight Lines [id:da4295405202934499] 
\draw    (173.33,349.65) -- (487.09,303.35) ;
%Straight Lines [id:da18034779408524315] 
\draw    (373.5,357) -- (257.06,303.25) ;
%Straight Lines [id:da23330566376647122] 
\draw    (76.33,349.65) -- (257.06,303.25) ;

% Text Node
\draw (341.77,85.69) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$1$};
% Text Node
\draw (302.56,69.84) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$2$};
% Text Node
\draw (303.79,31.44) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$3$};
% Text Node
\draw (342.99,17.01) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$4$};
% Text Node
\draw (367.73,49.28) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$5$};
% Text Node
\draw (185.77,173.69) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$1$};
% Text Node
\draw (147.56,160.84) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$2$};
% Text Node
\draw (147.79,123.43) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$3$};
% Text Node
\draw (188.99,110.01) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$4$};
% Text Node
\draw (209.73,140.27) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$5$};
% Text Node
\draw (271.77,171.69) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$1$};
% Text Node
\draw (231.56,160.84) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$2$};
% Text Node
\draw (231.79,123.43) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$3$};
% Text Node
\draw (269.99,109.01) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$4$};
% Text Node
\draw (290.73,139.27) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$5$};
% Text Node
\draw (348.77,172.69) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$1$};
% Text Node
\draw (307.56,160.84) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$2$};
% Text Node
\draw (307.79,121.43) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$3$};
% Text Node
\draw (348.99,110.01) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$4$};
% Text Node
\draw (367.73,140.27) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$5$};
% Text Node
\draw (421.77,173.69) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$1$};
% Text Node
\draw (379.56,160.84) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$2$};
% Text Node
\draw (378.79,122.43) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$3$};
% Text Node
\draw (421.99,111.01) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$4$};
% Text Node
\draw (442.73,140.27) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$5$};
% Text Node
\draw (497.77,173.69) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$1$};
% Text Node
\draw (455.56,160.84) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$2$};
% Text Node
\draw (454.79,122.43) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$3$};
% Text Node
\draw (495.99,110.01) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$4$};
% Text Node
\draw (516.73,139.27) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$5$};
% Text Node
\draw (38.83,292.66) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$1$};
% Text Node
\draw (-4.44,282.84) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$2$};
% Text Node
\draw (-5.21,245.43) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$3$};
% Text Node
\draw (36.99,233.01) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$4$};
% Text Node
\draw (57.73,263.27) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$5$};
% Text Node
\draw (121.25,295.16) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$1$};
% Text Node
\draw (75.56,284.84) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$2$};
% Text Node
\draw (74.79,247.43) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$3$};
% Text Node
\draw (116.99,235.01) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$4$};
% Text Node
\draw (136.73,265.27) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$5$};
% Text Node
\draw (191.58,293.48) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$1$};
% Text Node
\draw (148.56,280.84) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$2$};
% Text Node
\draw (147.79,244.43) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$3$};
% Text Node
\draw (192.99,233.01) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$4$};
% Text Node
\draw (210.73,260.27) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$5$};
% Text Node
\draw (269.58,292.48) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$1$};
% Text Node
\draw (223.56,281.84) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$2$};
% Text Node
\draw (222.79,245.43) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$3$};
% Text Node
\draw (265.99,232.01) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$4$};
% Text Node
\draw (285.73,261.27) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$5$};
% Text Node
\draw (347.58,293.48) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$1$};
% Text Node
\draw (304.56,280.84) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$2$};
% Text Node
\draw (303.79,244.43) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$3$};
% Text Node
\draw (346.99,231.01) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$4$};
% Text Node
\draw (366.73,260.27) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$5$};
% Text Node
\draw (422.58,293.48) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$1$};
% Text Node
\draw (379.56,280.84) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$2$};
% Text Node
\draw (378.79,244.43) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$3$};
% Text Node
\draw (421.99,231.01) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$4$};
% Text Node
\draw (441.73,260.27) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$5$};
% Text Node
\draw (497.68,294.92) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$1$};
% Text Node
\draw (455.56,279.84) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$2$};
% Text Node
\draw (454.79,243.43) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$3$};
% Text Node
\draw (497.99,230.01) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$4$};
% Text Node
\draw (517.73,259.27) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$5$};
% Text Node
\draw (567.95,294.92) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$1$};
% Text Node
\draw (525.56,280.84) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$2$};
% Text Node
\draw (524.79,244.43) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$3$};
% Text Node
\draw (567.99,231.01) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$4$};
% Text Node
\draw (587.73,260.27) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$5$};
% Text Node
\draw (638.58,294.48) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$1$};
% Text Node
\draw (595.56,281.84) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$2$};
% Text Node
\draw (594.79,245.43) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$3$};
% Text Node
\draw (637.99,232.01) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$4$};
% Text Node
\draw (657.73,261.27) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$5$};
% Text Node
\draw (89.6,415.48) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$1$};
% Text Node
\draw (46.58,402.84) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$2$};
% Text Node
\draw (45.8,366.43) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$3$};
% Text Node
\draw (89,353.01) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$4$};
% Text Node
\draw (108.74,382.27) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$5$};
% Text Node
\draw (183.6,415.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$1$};
% Text Node
\draw (140.58,402.75) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$2$};
% Text Node
\draw (139.8,366.35) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$3$};
% Text Node
\draw (183,352.93) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$4$};
% Text Node
\draw (202.74,382.19) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$5$};
% Text Node
\draw (387.6,416.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$1$};
% Text Node
\draw (344.58,403.75) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$2$};
% Text Node
\draw (343.8,367.35) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$3$};
% Text Node
\draw (387,353.93) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$4$};
% Text Node
\draw (406.74,383.19) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$5$};
% Text Node
\draw (486.6,419.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$1$};
% Text Node
\draw (443.58,406.75) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$2$};
% Text Node
\draw (442.8,370.35) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$3$};
% Text Node
\draw (484,353.93) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$4$};
% Text Node
\draw (505.74,386.19) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$5$};
% Text Node
\draw (286.2,417.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$1$};
% Text Node
\draw (243.39,404.75) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$2$};
% Text Node
\draw (243.2,368.35) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$3$};
% Text Node
\draw (284.67,354.93) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$4$};
% Text Node
\draw (303.74,385.19) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$5$};
% Text Node
\draw (575.6,419.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$1$};
% Text Node
\draw (532.58,406.75) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$2$};
% Text Node
\draw (531.8,370.35) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$3$};
% Text Node
\draw (573,353.93) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$4$};
% Text Node
\draw (594.74,386.19) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$5$};

\end{tikzpicture}

==> (inline-1) <==
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
        
        \draw   (307.67,60.05) .. controls (307.67,45.86) and (319.36,34.35) .. (333.78,34.35) .. controls (348.2,34.35) and (359.89,45.86) .. (359.89,60.05) .. controls (359.89,74.25) and (348.2,85.75) .. (333.78,85.75) .. controls (319.36,85.75) and (307.67,74.25) .. (307.67,60.05) -- cycle ;
        \draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (340.39,84.12) .. controls (340.39,83.39) and (340.99,82.8) .. (341.73,82.8) .. controls (342.47,82.8) and (343.07,83.39) .. (343.07,84.12) .. controls (343.07,84.85) and (342.47,85.44) .. (341.73,85.44) .. controls (340.99,85.44) and (340.39,84.85) .. (340.39,84.12) -- cycle ;
        \draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (311.65,74.93) .. controls (311.65,74.2) and (312.25,73.61) .. (312.99,73.61) .. controls (313.72,73.61) and (314.32,74.2) .. (314.32,74.93) .. controls (314.32,75.66) and (313.72,76.25) .. (312.99,76.25) .. controls (312.25,76.25) and (311.65,75.66) .. (311.65,74.93) -- cycle ;
        \draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (311.65,45.18) .. controls (311.65,44.45) and (312.25,43.86) .. (312.99,43.86) .. controls (313.72,43.86) and (314.32,44.45) .. (314.32,45.18) .. controls (314.32,45.9) and (313.72,46.5) .. (312.99,46.5) .. controls (312.25,46.5) and (311.65,45.9) .. (311.65,45.18) -- cycle ;
        \draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (340.39,35.98) .. controls (340.39,35.26) and (340.99,34.67) .. (341.73,34.67) .. controls (342.47,34.67) and (343.07,35.26) .. (343.07,35.98) .. controls (343.07,36.71) and (342.47,37.3) .. (341.73,37.3) .. controls (340.99,37.3) and (340.39,36.71) .. (340.39,35.98) -- cycle ;
        \draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (358.55,60.05) .. controls (358.55,59.32) and (359.15,58.73) .. (359.89,58.73) .. controls (360.63,58.73) and (361.23,59.32) .. (361.23,60.05) .. controls (361.23,60.78) and (360.63,61.37) .. (359.89,61.37) .. controls (359.15,61.37) and (358.55,60.78) .. (358.55,60.05) -- cycle ;
        \draw   (151.89,141.42) .. controls (151.89,127.23) and (163.58,115.72) .. (178,115.72) .. controls (192.42,115.72) and (204.11,127.23) .. (204.11,141.42) .. controls (204.11,155.62) and (192.42,167.12) .. (178,167.12) .. controls (163.58,167.12) and (151.89,155.62) .. (151.89,141.42) -- cycle ;
        \draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (184.6,165.49) .. controls (184.6,164.76) and (185.2,164.17) .. (185.94,164.17) .. controls (186.68,164.17) and (187.28,164.76) .. (187.28,165.49) .. controls (187.28,166.22) and (186.68,166.81) .. (185.94,166.81) .. controls (185.2,166.81) and (184.6,166.22) .. (184.6,165.49) -- cycle ;
        \draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (155.86,156.3) .. controls (155.86,155.57) and (156.46,154.98) .. (157.2,154.98) .. controls (157.94,154.98) and (158.54,155.57) .. (158.54,156.3) .. controls (158.54,157.03) and (157.94,157.62) .. (157.2,157.62) .. controls (156.46,157.62) and (155.86,157.03) .. (155.86,156.3) -- cycle ;
        \draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (155.86,126.55) .. controls (155.86,125.82) and (156.46,125.23) .. (157.2,125.23) .. controls (157.94,125.23) and (158.54,125.82) .. (158.54,126.55) .. controls (158.54,127.28) and (157.94,127.87) .. (157.2,127.87) .. controls (156.46,127.87) and (155.86,127.28) .. (155.86,126.55) -- cycle ;
        \draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (184.6,117.35) .. controls (184.6,116.63) and (185.2,116.04) .. (185.94,116.04) .. controls (186.68,116.04) and (187.28,116.63) .. (187.28,117.35) .. controls (187.28,118.08) and (186.68,118.67) .. (185.94,118.67) .. controls (185.2,118.67) and (184.6,118.08) .. (184.6,117.35) -- cycle ;
        \draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (202.77,141.42) .. controls (202.77,140.69) and (203.37,140.1) .. (204.11,140.1) .. controls (204.85,140.1) and (205.45,140.69) .. (205.45,141.42) .. controls (205.45,142.15) and (204.85,142.74) .. (204.11,142.74) .. controls (203.37,142.74) and (202.77,142.15) .. (202.77,141.42) -- cycle ;
        \draw   (311.38,141.42) .. controls (311.38,127.23) and (323.07,115.72) .. (337.49,115.72) .. controls (351.91,115.72) and (363.6,127.23) .. (363.6,141.42) .. controls (363.6,155.62) and (351.91,167.12) .. (337.49,167.12) .. controls (323.07,167.12) and (311.38,155.62) .. (311.38,141.42) -- cycle ;
        \draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (344.1,165.49) .. controls (344.1,164.76) and (344.7,164.17) .. (345.44,164.17) .. controls (346.18,164.17) and (346.78,164.76) .. (346.78,165.49) .. controls (346.78,166.22) and (346.18,166.81) .. (345.44,166.81) .. controls (344.7,166.81) and (344.1,166.22) .. (344.1,165.49) -- cycle ;
        \draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (315.36,156.3) .. controls (315.36,155.57) and (315.95,154.98) .. (316.69,154.98) .. controls (317.43,154.98) and (318.03,155.57) .. (318.03,156.3) .. controls (318.03,157.03) and (317.43,157.62) .. (316.69,157.62) .. controls (315.95,157.62) and (315.36,157.03) .. (315.36,156.3) -- cycle ;
        \draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (315.36,126.55) .. controls (315.36,125.82) and (315.95,125.23) .. (316.69,125.23) .. controls (317.43,125.23) and (318.03,125.82) .. (318.03,126.55) .. controls (318.03,127.28) and (317.43,127.87) .. (316.69,127.87) .. controls (315.95,127.87) and (315.36,127.28) .. (315.36,126.55) -- cycle ;
        \draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (344.1,117.35) .. controls (344.1,116.63) and (344.7,116.04) .. (345.44,116.04) .. controls (346.18,116.04) and (346.78,116.63) .. (346.78,117.35) .. controls (346.78,118.08) and (346.18,118.67) .. (345.44,118.67) .. controls (344.7,118.67) and (344.1,118.08) .. (344.1,117.35) -- cycle ;
        \draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (362.26,141.42) .. controls (362.26,140.69) and (362.86,140.1) .. (363.6,140.1) .. controls (364.34,140.1) and (364.94,140.69) .. (364.94,141.42) .. controls (364.94,142.15) and (364.34,142.74) .. (363.6,142.74) .. controls (362.86,142.74) and (362.26,142.15) .. (362.26,141.42) -- cycle ;
        %Shape: Ellipse [id:dp04675059064610976] 
        \draw   (458.82,141.42) .. controls (458.82,127.23) and (470.51,115.72) .. (484.93,115.72) .. controls (499.35,115.72) and (511.04,127.23) .. (511.04,141.42) .. controls (511.04,155.62) and (499.35,167.12) .. (484.93,167.12) .. controls (470.51,167.12) and (458.82,155.62) .. (458.82,141.42) -- cycle ;
        \draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (491.54,165.49) .. controls (491.54,164.76) and (492.14,164.17) .. (492.88,164.17) .. controls (493.62,164.17) and (494.22,164.76) .. (494.22,165.49) .. controls (494.22,166.22) and (493.62,166.81) .. (492.88,166.81) .. controls (492.14,166.81) and (491.54,166.22) .. (491.54,165.49) -- cycle ;
        \draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (462.8,156.3) .. controls (462.8,155.57) and (463.4,154.98) .. (464.13,154.98) .. controls (464.87,154.98) and (465.47,155.57) .. (465.47,156.3) .. controls (465.47,157.03) and (464.87,157.62) .. (464.13,157.62) .. controls (463.4,157.62) and (462.8,157.03) .. (462.8,156.3) -- cycle ;
        \draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (462.8,126.55) .. controls (462.8,125.82) and (463.4,125.23) .. (464.13,125.23) .. controls (464.87,125.23) and (465.47,125.82) .. (465.47,126.55) .. controls (465.47,127.28) and (464.87,127.87) .. (464.13,127.87) .. controls (463.4,127.87) and (462.8,127.28) .. (462.8,126.55) -- cycle ;
        \draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (491.54,117.35) .. controls (491.54,116.63) and (492.14,116.04) .. (492.88,116.04) .. controls (493.62,116.04) and (494.22,116.63) .. (494.22,117.35) .. controls (494.22,118.08) and (493.62,118.67) .. (492.88,118.67) .. controls (492.14,118.67) and (491.54,118.08) .. (491.54,117.35) -- cycle ;
        \draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (509.7,141.42) .. controls (509.7,140.69) and (510.3,140.1) .. (511.04,140.1) .. controls (511.78,140.1) and (512.38,140.69) .. (512.38,141.42) .. controls (512.38,142.15) and (511.78,142.74) .. (511.04,142.74) .. controls (510.3,142.74) and (509.7,142.15) .. (509.7,141.42) -- cycle ;
        \draw    (185.05,100.23) -- (295.99,73.17) ;
        \draw    (334,109) -- (333.99,93.17) ;
        \draw    (367.99,72.17) -- (472.05,99.23) ;
        \draw   (98.78,362.07) .. controls (98.78,347.88) and (110.47,336.37) .. (124.89,336.37) .. controls (139.31,336.37) and (151,347.88) .. (151,362.07) .. controls (151,376.27) and (139.31,387.77) .. (124.89,387.77) .. controls (110.47,387.77) and (98.78,376.27) .. (98.78,362.07) -- cycle ;
        \draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (131.49,386.14) .. controls (131.49,385.41) and (132.09,384.82) .. (132.83,384.82) .. controls (133.57,384.82) and (134.17,385.41) .. (134.17,386.14) .. controls (134.17,386.87) and (133.57,387.46) .. (132.83,387.46) .. controls (132.09,387.46) and (131.49,386.87) .. (131.49,386.14) -- cycle ;
        \draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (102.75,376.95) .. controls (102.75,376.22) and (103.35,375.63) .. (104.09,375.63) .. controls (104.83,375.63) and (105.43,376.22) .. (105.43,376.95) .. controls (105.43,377.67) and (104.83,378.26) .. (104.09,378.26) .. controls (103.35,378.26) and (102.75,377.67) .. (102.75,376.95) -- cycle ;
        \draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (102.75,347.2) .. controls (102.75,346.47) and (103.35,345.88) .. (104.09,345.88) .. controls (104.83,345.88) and (105.43,346.47) .. (105.43,347.2) .. controls (105.43,347.92) and (104.83,348.51) .. (104.09,348.51) .. controls (103.35,348.51) and (102.75,347.92) .. (102.75,347.2) -- cycle ;
        \draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (131.49,338) .. controls (131.49,337.27) and (132.09,336.68) .. (132.83,336.68) .. controls (133.57,336.68) and (134.17,337.27) .. (134.17,338) .. controls (134.17,338.73) and (133.57,339.32) .. (132.83,339.32) .. controls (132.09,339.32) and (131.49,338.73) .. (131.49,338) -- cycle ;
        \draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (149.66,362.07) .. controls (149.66,361.34) and (150.26,360.75) .. (151,360.75) .. controls (151.74,360.75) and (152.34,361.34) .. (152.34,362.07) .. controls (152.34,362.8) and (151.74,363.39) .. (151,363.39) .. controls (150.26,363.39) and (149.66,362.8) .. (149.66,362.07) -- cycle ;
        \draw    (227,329.32) -- (490,285.14) ;
        \draw   (415.18,362.16) .. controls (415.18,347.96) and (426.87,336.46) .. (441.29,336.46) .. controls (455.71,336.46) and (467.4,347.96) .. (467.4,362.16) .. controls (467.4,376.35) and (455.71,387.86) .. (441.29,387.86) .. controls (426.87,387.86) and (415.18,376.35) .. (415.18,362.16) -- cycle ;
        \draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (447.9,386.23) .. controls (447.9,385.5) and (448.49,384.91) .. (449.23,384.91) .. controls (449.97,384.91) and (450.57,385.5) .. (450.57,386.23) .. controls (450.57,386.95) and (449.97,387.54) .. (449.23,387.54) .. controls (448.49,387.54) and (447.9,386.95) .. (447.9,386.23) -- cycle ;
        \draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (419.15,377.03) .. controls (419.15,376.3) and (419.75,375.71) .. (420.49,375.71) .. controls (421.23,375.71) and (421.83,376.3) .. (421.83,377.03) .. controls (421.83,377.76) and (421.23,378.35) .. (420.49,378.35) .. controls (419.75,378.35) and (419.15,377.76) .. (419.15,377.03) -- cycle ;
        \draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (419.15,347.28) .. controls (419.15,346.55) and (419.75,345.96) .. (420.49,345.96) .. controls (421.23,345.96) and (421.83,346.55) .. (421.83,347.28) .. controls (421.83,348.01) and (421.23,348.6) .. (420.49,348.6) .. controls (419.75,348.6) and (419.15,348.01) .. (419.15,347.28) -- cycle ;
        \draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (447.9,338.09) .. controls (447.9,337.36) and (448.49,336.77) .. (449.23,336.77) .. controls (449.97,336.77) and (450.57,337.36) .. (450.57,338.09) .. controls (450.57,338.82) and (449.97,339.41) .. (449.23,339.41) .. controls (448.49,339.41) and (447.9,338.82) .. (447.9,338.09) -- cycle ;
        \draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (466.06,362.16) .. controls (466.06,361.43) and (466.66,360.84) .. (467.4,360.84) .. controls (468.14,360.84) and (468.74,361.43) .. (468.74,362.16) .. controls (468.74,362.89) and (468.14,363.48) .. (467.4,363.48) .. controls (466.66,363.48) and (466.06,362.89) .. (466.06,362.16) -- cycle ;
        %Straight Lines [id:da4092640221504109] 
        \draw    (172,283.91) -- (440,333) ;
        \draw   (255.9,250.34) .. controls (255.9,236.14) and (267.59,224.63) .. (282.01,224.63) .. controls (296.43,224.63) and (308.12,236.14) .. (308.12,250.34) .. controls (308.12,264.53) and (296.43,276.04) .. (282.01,276.04) .. controls (267.59,276.04) and (255.9,264.53) .. (255.9,250.34) -- cycle ;
        \draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (288.62,274.4) .. controls (288.62,273.68) and (289.22,273.09) .. (289.95,273.09) .. controls (290.69,273.09) and (291.29,273.68) .. (291.29,274.4) .. controls (291.29,275.13) and (290.69,275.72) .. (289.95,275.72) .. controls (289.22,275.72) and (288.62,275.13) .. (288.62,274.4) -- cycle ;
        \draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (259.87,265.21) .. controls (259.87,264.48) and (260.47,263.89) .. (261.21,263.89) .. controls (261.95,263.89) and (262.55,264.48) .. (262.55,265.21) .. controls (262.55,265.94) and (261.95,266.53) .. (261.21,266.53) .. controls (260.47,266.53) and (259.87,265.94) .. (259.87,265.21) -- cycle ;
        \draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (259.87,235.46) .. controls (259.87,234.73) and (260.47,234.14) .. (261.21,234.14) .. controls (261.95,234.14) and (262.55,234.73) .. (262.55,235.46) .. controls (262.55,236.19) and (261.95,236.78) .. (261.21,236.78) .. controls (260.47,236.78) and (259.87,236.19) .. (259.87,235.46) -- cycle ;
        \draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (288.62,226.27) .. controls (288.62,225.54) and (289.22,224.95) .. (289.95,224.95) .. controls (290.69,224.95) and (291.29,225.54) .. (291.29,226.27) .. controls (291.29,227) and (290.69,227.59) .. (289.95,227.59) .. controls (289.22,227.59) and (288.62,227) .. (288.62,226.27) -- cycle ;
        \draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (306.78,250.34) .. controls (306.78,249.61) and (307.38,249.02) .. (308.12,249.02) .. controls (308.86,249.02) and (309.46,249.61) .. (309.46,250.34) .. controls (309.46,251.06) and (308.86,251.65) .. (308.12,251.65) .. controls (307.38,251.65) and (306.78,251.06) .. (306.78,250.34) -- cycle ;
        \draw   (560.9,248.34) .. controls (560.9,234.14) and (572.59,222.63) .. (587.01,222.63) .. controls (601.43,222.63) and (613.12,234.14) .. (613.12,248.34) .. controls (613.12,262.53) and (601.43,274.04) .. (587.01,274.04) .. controls (572.59,274.04) and (560.9,262.53) .. (560.9,248.34) -- cycle ;
        \draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (593.62,272.4) .. controls (593.62,271.68) and (594.22,271.09) .. (594.95,271.09) .. controls (595.69,271.09) and (596.29,271.68) .. (596.29,272.4) .. controls (596.29,273.13) and (595.69,273.72) .. (594.95,273.72) .. controls (594.22,273.72) and (593.62,273.13) .. (593.62,272.4) -- cycle ;
        \draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (564.87,263.21) .. controls (564.87,262.48) and (565.47,261.89) .. (566.21,261.89) .. controls (566.95,261.89) and (567.55,262.48) .. (567.55,263.21) .. controls (567.55,263.94) and (566.95,264.53) .. (566.21,264.53) .. controls (565.47,264.53) and (564.87,263.94) .. (564.87,263.21) -- cycle ;
        \draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (564.87,233.46) .. controls (564.87,232.73) and (565.47,232.14) .. (566.21,232.14) .. controls (566.95,232.14) and (567.55,232.73) .. (567.55,233.46) .. controls (567.55,234.19) and (566.95,234.78) .. (566.21,234.78) .. controls (565.47,234.78) and (564.87,234.19) .. (564.87,233.46) -- cycle ;
        %Shape: Ellipse [id:dp9977538361944248] 
        \draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (593.62,224.27) .. controls (593.62,223.54) and (594.22,222.95) .. (594.95,222.95) .. controls (595.69,222.95) and (596.29,223.54) .. (596.29,224.27) .. controls (596.29,225) and (595.69,225.59) .. (594.95,225.59) .. controls (594.22,225.59) and (593.62,225) .. (593.62,224.27) -- cycle ;
        %Shape: Ellipse [id:dp6423673462599994] 
        \draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (611.78,248.34) .. controls (611.78,247.61) and (612.38,247.02) .. (613.12,247.02) .. controls (613.86,247.02) and (614.46,247.61) .. (614.46,248.34) .. controls (614.46,249.06) and (613.86,249.65) .. (613.12,249.65) .. controls (612.38,249.65) and (611.78,249.06) .. (611.78,248.34) -- cycle ;
        %Shape: Ellipse [id:dp5738032009494393] 
        \draw   (509.17,361.16) .. controls (509.17,346.96) and (520.86,335.46) .. (535.28,335.46) .. controls (549.7,335.46) and (561.39,346.96) .. (561.39,361.16) .. controls (561.39,375.35) and (549.7,386.86) .. (535.28,386.86) .. controls (520.86,386.86) and (509.17,375.35) .. (509.17,361.16) -- cycle ;
        %Shape: Ellipse [id:dp9398224483996889] 
        \draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (541.88,385.23) .. controls (541.88,384.5) and (542.48,383.91) .. (543.22,383.91) .. controls (543.96,383.91) and (544.56,384.5) .. (544.56,385.23) .. controls (544.56,385.95) and (543.96,386.54) .. (543.22,386.54) .. controls (542.48,386.54) and (541.88,385.95) .. (541.88,385.23) -- cycle ;
        %Shape: Ellipse [id:dp48473436060270636] 
        \draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (513.14,376.03) .. controls (513.14,375.3) and (513.74,374.71) .. (514.48,374.71) .. controls (515.22,374.71) and (515.82,375.3) .. (515.82,376.03) .. controls (515.82,376.76) and (515.22,377.35) .. (514.48,377.35) .. controls (513.74,377.35) and (513.14,376.76) .. (513.14,376.03) -- cycle ;
        %Shape: Ellipse [id:dp4688769318492081] 
        \draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (513.14,346.28) .. controls (513.14,345.55) and (513.74,344.96) .. (514.48,344.96) .. controls (515.22,344.96) and (515.82,345.55) .. (515.82,346.28) .. controls (515.82,347.01) and (515.22,347.6) .. (514.48,347.6) .. controls (513.74,347.6) and (513.14,347.01) .. (513.14,346.28) -- cycle ;
        %Shape: Ellipse [id:dp521276360512134] 
        \draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (541.88,337.09) .. controls (541.88,336.36) and (542.48,335.77) .. (543.22,335.77) .. controls (543.96,335.77) and (544.56,336.36) .. (544.56,337.09) .. controls (544.56,337.82) and (543.96,338.41) .. (543.22,338.41) .. controls (542.48,338.41) and (541.88,337.82) .. (541.88,337.09) -- cycle ;
        %Shape: Ellipse [id:dp2701244397377087] 
        \draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (560.05,361.16) .. controls (560.05,360.43) and (560.65,359.84) .. (561.39,359.84) .. controls (562.13,359.84) and (562.73,360.43) .. (562.73,361.16) .. controls (562.73,361.89) and (562.13,362.48) .. (561.39,362.48) .. controls (560.65,362.48) and (560.05,361.89) .. (560.05,361.16) -- cycle ;
        %Straight Lines [id:da7791542680995177] 
        \draw    (533,333) -- (581,279) ;
        %Shape: Ellipse [id:dp036847666968493065] 
        \draw   (148.62,250.34) .. controls (148.62,236.14) and (160.31,224.63) .. (174.73,224.63) .. controls (189.15,224.63) and (200.84,236.14) .. (200.84,250.34) .. controls (200.84,264.53) and (189.15,276.04) .. (174.73,276.04) .. controls (160.31,276.04) and (148.62,264.53) .. (148.62,250.34) -- cycle ;
        %Shape: Ellipse [id:dp5974765395314565] 
        \draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (181.34,274.4) .. controls (181.34,273.68) and (181.94,273.09) .. (182.68,273.09) .. controls (183.41,273.09) and (184.01,273.68) .. (184.01,274.4) .. controls (184.01,275.13) and (183.41,275.72) .. (182.68,275.72) .. controls (181.94,275.72) and (181.34,275.13) .. (181.34,274.4) -- cycle ;
        %Shape: Ellipse [id:dp5150041911578593] 
        \draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (152.59,265.21) .. controls (152.59,264.48) and (153.19,263.89) .. (153.93,263.89) .. controls (154.67,263.89) and (155.27,264.48) .. (155.27,265.21) .. controls (155.27,265.94) and (154.67,266.53) .. (153.93,266.53) .. controls (153.19,266.53) and (152.59,265.94) .. (152.59,265.21) -- cycle ;
        %Shape: Ellipse [id:dp43867493238578803] 
        \draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (152.59,235.46) .. controls (152.59,234.73) and (153.19,234.14) .. (153.93,234.14) .. controls (154.67,234.14) and (155.27,234.73) .. (155.27,235.46) .. controls (155.27,236.19) and (154.67,236.78) .. (153.93,236.78) .. controls (153.19,236.78) and (152.59,236.19) .. (152.59,235.46) -- cycle ;
        %Shape: Ellipse [id:dp2024403688731573] 
        \draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (181.34,226.27) .. controls (181.34,225.54) and (181.94,224.95) .. (182.68,224.95) .. controls (183.41,224.95) and (184.01,225.54) .. (184.01,226.27) .. controls (184.01,227) and (183.41,227.59) .. (182.68,227.59) .. controls (181.94,227.59) and (181.34,227) .. (181.34,226.27) -- cycle ;
        %Shape: Ellipse [id:dp77946240200674] 
        \draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (199.5,250.34) .. controls (199.5,249.61) and (200.1,249.02) .. (200.84,249.02) .. controls (201.58,249.02) and (202.18,249.61) .. (202.18,250.34) .. controls (202.18,251.06) and (201.58,251.65) .. (200.84,251.65) .. controls (200.1,251.65) and (199.5,251.06) .. (199.5,250.34) -- cycle ;
        %Shape: Ellipse [id:dp2268181104129895] 
        \draw   (201.19,364.58) .. controls (201.19,350.38) and (212.88,338.88) .. (227.3,338.88) .. controls (241.72,338.88) and (253.41,350.38) .. (253.41,364.58) .. controls (253.41,378.77) and (241.72,390.28) .. (227.3,390.28) .. controls (212.88,390.28) and (201.19,378.77) .. (201.19,364.58) -- cycle ;
        %Shape: Ellipse [id:dp8919387034735848] 
        \draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (233.91,388.65) .. controls (233.91,387.92) and (234.51,387.33) .. (235.25,387.33) .. controls (235.99,387.33) and (236.58,387.92) .. (236.58,388.65) .. controls (236.58,389.37) and (235.99,389.96) .. (235.25,389.96) .. controls (234.51,389.96) and (233.91,389.37) .. (233.91,388.65) -- cycle ;
        %Shape: Ellipse [id:dp950051538084943] 
        \draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (205.16,379.45) .. controls (205.16,378.72) and (205.76,378.13) .. (206.5,378.13) .. controls (207.24,378.13) and (207.84,378.72) .. (207.84,379.45) .. controls (207.84,380.18) and (207.24,380.77) .. (206.5,380.77) .. controls (205.76,380.77) and (205.16,380.18) .. (205.16,379.45) -- cycle ;
        %Shape: Ellipse [id:dp40180209171927317] 
        \draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (205.16,349.7) .. controls (205.16,348.97) and (205.76,348.38) .. (206.5,348.38) .. controls (207.24,348.38) and (207.84,348.97) .. (207.84,349.7) .. controls (207.84,350.43) and (207.24,351.02) .. (206.5,351.02) .. controls (205.76,351.02) and (205.16,350.43) .. (205.16,349.7) -- cycle ;
        %Shape: Ellipse [id:dp38752108109307937] 
        \draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (233.91,340.51) .. controls (233.91,339.78) and (234.51,339.19) .. (235.25,339.19) .. controls (235.99,339.19) and (236.58,339.78) .. (236.58,340.51) .. controls (236.58,341.24) and (235.99,341.83) .. (235.25,341.83) .. controls (234.51,341.83) and (233.91,341.24) .. (233.91,340.51) -- cycle ;
        %Shape: Ellipse [id:dp18072933210995223] 
        \draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (252.07,364.58) .. controls (252.07,363.85) and (252.67,363.26) .. (253.41,363.26) .. controls (254.15,363.26) and (254.75,363.85) .. (254.75,364.58) .. controls (254.75,365.31) and (254.15,365.9) .. (253.41,365.9) .. controls (252.67,365.9) and (252.07,365.31) .. (252.07,364.58) -- cycle ;
        %Straight Lines [id:da9600787987843465] 
        \draw    (392,283.91) -- (335,325.64) ;
        %Shape: Ellipse [id:dp01163965147927537] 
        \draw   (309.45,362.49) .. controls (309.45,348.3) and (321.14,336.79) .. (335.56,336.79) .. controls (349.98,336.79) and (361.67,348.3) .. (361.67,362.49) .. controls (361.67,376.69) and (349.98,388.19) .. (335.56,388.19) .. controls (321.14,388.19) and (309.45,376.69) .. (309.45,362.49) -- cycle ;
        %Shape: Ellipse [id:dp5899815353448418] 
        \draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (342.16,386.56) .. controls (342.16,385.83) and (342.76,385.24) .. (343.5,385.24) .. controls (344.24,385.24) and (344.84,385.83) .. (344.84,386.56) .. controls (344.84,387.29) and (344.24,387.88) .. (343.5,387.88) .. controls (342.76,387.88) and (342.16,387.29) .. (342.16,386.56) -- cycle ;
        %Shape: Ellipse [id:dp8631840058570414] 
        \draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (313.42,377.37) .. controls (313.42,376.64) and (314.02,376.05) .. (314.76,376.05) .. controls (315.5,376.05) and (316.1,376.64) .. (316.1,377.37) .. controls (316.1,378.09) and (315.5,378.68) .. (314.76,378.68) .. controls (314.02,378.68) and (313.42,378.09) .. (313.42,377.37) -- cycle ;
        %Shape: Ellipse [id:dp09495313281347595] 
        \draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (313.42,347.62) .. controls (313.42,346.89) and (314.02,346.3) .. (314.76,346.3) .. controls (315.5,346.3) and (316.1,346.89) .. (316.1,347.62) .. controls (316.1,348.34) and (315.5,348.93) .. (314.76,348.93) .. controls (314.02,348.93) and (313.42,348.34) .. (313.42,347.62) -- cycle ;
        %Shape: Ellipse [id:dp9884794814603796] 
        \draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (342.16,338.42) .. controls (342.16,337.69) and (342.76,337.1) .. (343.5,337.1) .. controls (344.24,337.1) and (344.84,337.69) .. (344.84,338.42) .. controls (344.84,339.15) and (344.24,339.74) .. (343.5,339.74) .. controls (342.76,339.74) and (342.16,339.15) .. (342.16,338.42) -- cycle ;
        %Shape: Ellipse [id:dp4120343850082313] 
        \draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (360.33,362.49) .. controls (360.33,361.76) and (360.93,361.17) .. (361.67,361.17) .. controls (362.41,361.17) and (363.01,361.76) .. (363.01,362.49) .. controls (363.01,363.22) and (362.41,363.81) .. (361.67,363.81) .. controls (360.93,363.81) and (360.33,363.22) .. (360.33,362.49) -- cycle ;
        %Straight Lines [id:da5186405378634129] 
        \draw    (440,333) -- (392,283.91) ;
        %Shape: Ellipse [id:dp3258170300686607] 
        \draw   (47.63,250.58) .. controls (47.63,236.38) and (59.32,224.88) .. (73.74,224.88) .. controls (88.16,224.88) and (99.85,236.38) .. (99.85,250.58) .. controls (99.85,264.77) and (88.16,276.28) .. (73.74,276.28) .. controls (59.32,276.28) and (47.63,264.77) .. (47.63,250.58) -- cycle ;
        %Shape: Ellipse [id:dp9873100212240957] 
        \draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (80.35,274.65) .. controls (80.35,273.92) and (80.95,273.33) .. (81.69,273.33) .. controls (82.43,273.33) and (83.03,273.92) .. (83.03,274.65) .. controls (83.03,275.37) and (82.43,275.96) .. (81.69,275.96) .. controls (80.95,275.96) and (80.35,275.37) .. (80.35,274.65) -- cycle ;
        %Shape: Ellipse [id:dp31801179796031986] 
        \draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (51.61,265.45) .. controls (51.61,264.72) and (52.2,264.13) .. (52.94,264.13) .. controls (53.68,264.13) and (54.28,264.72) .. (54.28,265.45) .. controls (54.28,266.18) and (53.68,266.77) .. (52.94,266.77) .. controls (52.2,266.77) and (51.61,266.18) .. (51.61,265.45) -- cycle ;
        %Shape: Ellipse [id:dp5165516651419344] 
        \draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (51.61,235.7) .. controls (51.61,234.97) and (52.2,234.38) .. (52.94,234.38) .. controls (53.68,234.38) and (54.28,234.97) .. (54.28,235.7) .. controls (54.28,236.43) and (53.68,237.02) .. (52.94,237.02) .. controls (52.2,237.02) and (51.61,236.43) .. (51.61,235.7) -- cycle ;
        %Shape: Ellipse [id:dp5128691825346021] 
        \draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (80.35,226.51) .. controls (80.35,225.78) and (80.95,225.19) .. (81.69,225.19) .. controls (82.43,225.19) and (83.03,225.78) .. (83.03,226.51) .. controls (83.03,227.24) and (82.43,227.83) .. (81.69,227.83) .. controls (80.95,227.83) and (80.35,227.24) .. (80.35,226.51) -- cycle ;
        %Shape: Ellipse [id:dp4266344573668668] 
        \draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (98.51,250.58) .. controls (98.51,249.85) and (99.11,249.26) .. (99.85,249.26) .. controls (100.59,249.26) and (101.19,249.85) .. (101.19,250.58) .. controls (101.19,251.31) and (100.59,251.9) .. (99.85,251.9) .. controls (99.11,251.9) and (98.51,251.31) .. (98.51,250.58) -- cycle ;
        %Straight Lines [id:da692708276387759] 
        \draw    (177,174.56) -- (65,213.21) ;
        %Straight Lines [id:da005233545279169416] 
        \draw    (177,174.56) -- (175,216) ;
        %Straight Lines [id:da06687789081088258] 
        \draw    (177,174.56) -- (278,214.61) ;
        %Straight Lines [id:da22553022440911163] 
        \draw    (177,174.56) -- (385,214.61) ;
        %Straight Lines [id:da1596855091390551] 
        \draw    (337,174.56) -- (65,213.21) ;
        %Straight Lines [id:da8957442066441481] 
        \draw    (337,174.56) -- (175,216) ;
        %Straight Lines [id:da34973934426117737] 
        \draw    (337,174.56) -- (484,212.21) ;
        %Straight Lines [id:da9672729501000819] 
        \draw    (337,174.56) -- (584,215.3) ;
        %Straight Lines [id:da028690935915985483] 
        \draw    (487,174.56) -- (385,214.61) ;
        %Straight Lines [id:da14334976751736317] 
        \draw    (487,174.56) -- (484,212.21) ;
        %Straight Lines [id:da8151499093670178] 
        \draw    (487,174.56) -- (584,215.3) ;
        %Shape: Ellipse [id:dp7290836060026824] 
        \draw   (363.9,250.34) .. controls (363.9,236.14) and (375.59,224.63) .. (390.01,224.63) .. controls (404.43,224.63) and (416.12,236.14) .. (416.12,250.34) .. controls (416.12,264.53) and (404.43,276.04) .. (390.01,276.04) .. controls (375.59,276.04) and (363.9,264.53) .. (363.9,250.34) -- cycle ;
        %Shape: Ellipse [id:dp056503381332997815] 
        \draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (396.62,274.4) .. controls (396.62,273.68) and (397.22,273.09) .. (397.95,273.09) .. controls (398.69,273.09) and (399.29,273.68) .. (399.29,274.4) .. controls (399.29,275.13) and (398.69,275.72) .. (397.95,275.72) .. controls (397.22,275.72) and (396.62,275.13) .. (396.62,274.4) -- cycle ;
        %Shape: Ellipse [id:dp43915996176414507] 
        \draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (367.87,265.21) .. controls (367.87,264.48) and (368.47,263.89) .. (369.21,263.89) .. controls (369.95,263.89) and (370.55,264.48) .. (370.55,265.21) .. controls (370.55,265.94) and (369.95,266.53) .. (369.21,266.53) .. controls (368.47,266.53) and (367.87,265.94) .. (367.87,265.21) -- cycle ;
        %Shape: Ellipse [id:dp749448628048714] 
        \draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (367.87,235.46) .. controls (367.87,234.73) and (368.47,234.14) .. (369.21,234.14) .. controls (369.95,234.14) and (370.55,234.73) .. (370.55,235.46) .. controls (370.55,236.19) and (369.95,236.78) .. (369.21,236.78) .. controls (368.47,236.78) and (367.87,236.19) .. (367.87,235.46) -- cycle ;
        %Shape: Ellipse [id:dp8246377840041941] 
        \draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (396.62,226.27) .. controls (396.62,225.54) and (397.22,224.95) .. (397.95,224.95) .. controls (398.69,224.95) and (399.29,225.54) .. (399.29,226.27) .. controls (399.29,227) and (398.69,227.59) .. (397.95,227.59) .. controls (397.22,227.59) and (396.62,227) .. (396.62,226.27) -- cycle ;
        %Shape: Ellipse [id:dp9196838772349656] 
        \draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (414.78,250.34) .. controls (414.78,249.61) and (415.38,249.02) .. (416.12,249.02) .. controls (416.86,249.02) and (417.46,249.61) .. (417.46,250.34) .. controls (417.46,251.06) and (416.86,251.65) .. (416.12,251.65) .. controls (415.38,251.65) and (414.78,251.06) .. (414.78,250.34) -- cycle ;
        %Shape: Ellipse [id:dp8243058225646294] 
        \draw   (459.9,251.34) .. controls (459.9,237.14) and (471.59,225.63) .. (486.01,225.63) .. controls (500.43,225.63) and (512.12,237.14) .. (512.12,251.34) .. controls (512.12,265.53) and (500.43,277.04) .. (486.01,277.04) .. controls (471.59,277.04) and (459.9,265.53) .. (459.9,251.34) -- cycle ;
        %Shape: Ellipse [id:dp9312378943190167] 
        \draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (492.62,275.4) .. controls (492.62,274.68) and (493.22,274.09) .. (493.95,274.09) .. controls (494.69,274.09) and (495.29,274.68) .. (495.29,275.4) .. controls (495.29,276.13) and (494.69,276.72) .. (493.95,276.72) .. controls (493.22,276.72) and (492.62,276.13) .. (492.62,275.4) -- cycle ;
        %Shape: Ellipse [id:dp4879583425552565] 
        \draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (463.87,266.21) .. controls (463.87,265.48) and (464.47,264.89) .. (465.21,264.89) .. controls (465.95,264.89) and (466.55,265.48) .. (466.55,266.21) .. controls (466.55,266.94) and (465.95,267.53) .. (465.21,267.53) .. controls (464.47,267.53) and (463.87,266.94) .. (463.87,266.21) -- cycle ;
        %Shape: Ellipse [id:dp9574193244742044] 
        \draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (463.87,236.46) .. controls (463.87,235.73) and (464.47,235.14) .. (465.21,235.14) .. controls (465.95,235.14) and (466.55,235.73) .. (466.55,236.46) .. controls (466.55,237.19) and (465.95,237.78) .. (465.21,237.78) .. controls (464.47,237.78) and (463.87,237.19) .. (463.87,236.46) -- cycle ;
        %Shape: Ellipse [id:dp8340377045979195] 
        \draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (492.62,227.27) .. controls (492.62,226.54) and (493.22,225.95) .. (493.95,225.95) .. controls (494.69,225.95) and (495.29,226.54) .. (495.29,227.27) .. controls (495.29,228) and (494.69,228.59) .. (493.95,228.59) .. controls (493.22,228.59) and (492.62,228) .. (492.62,227.27) -- cycle ;
        %Shape: Ellipse [id:dp05227305646215763] 
        \draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (510.78,251.34) .. controls (510.78,250.61) and (511.38,250.02) .. (512.12,250.02) .. controls (512.86,250.02) and (513.46,250.61) .. (513.46,251.34) .. controls (513.46,252.06) and (512.86,252.65) .. (512.12,252.65) .. controls (511.38,252.65) and (510.78,252.06) .. (510.78,251.34) -- cycle ;
        %Straight Lines [id:da8940961672360124] 
        \draw    (487,174.56) -- (278,214.61) ;
        %Straight Lines [id:da338367015912465] 
        \draw    (490,285.14) -- (533,333) ;
        %Straight Lines [id:da7733889453211737] 
        \draw    (581,279) -- (440,333) ;
        %Straight Lines [id:da6994472501090365] 
        \draw    (279,283.91) -- (227,329.32) ;
        %Straight Lines [id:da062346084656757395] 
        \draw    (279,283.91) -- (335,325.64) ;
        %Straight Lines [id:da7680495031302976] 
        \draw    (172,283.91) -- (127,330.55) ;
        %Straight Lines [id:da7631159199225503] 
        \draw    (75,283.91) -- (127,330.55) ;
        %Straight Lines [id:da9022373675781372] 
        \draw    (75,283.91) -- (227,329.32) ;
        %Straight Lines [id:da5794295505712761] 
        \draw    (359.89,60.05) -- (314.89,45.78) ;
        \draw [shift={(312.99,45.18)}, rotate = 17.59] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
        %Straight Lines [id:da0827103619746613] 
        \draw    (314.32,45.18) -- (340.58,82.48) ;
        \draw [shift={(341.73,84.12)}, rotate = 234.87] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
        %Straight Lines [id:da028441114590657124] 
        \draw    (341.73,84.12) -- (341.73,37.98) ;
        \draw [shift={(341.73,35.98)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
        %Straight Lines [id:da15559150654974307] 
        \draw    (341.73,35.98) -- (314.17,73.32) ;
        \draw [shift={(312.99,74.93)}, rotate = 306.43] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
        %Straight Lines [id:da18792810472690102] 
        \draw    (312.99,73.61) -- (356.64,60.62) ;
        \draw [shift={(358.55,60.05)}, rotate = 163.43] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
        %Straight Lines [id:da8862798902940907] 
        \draw    (204.11,141.42) -- (159.11,127.15) ;
        \draw [shift={(157.2,126.55)}, rotate = 17.59] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
        %Straight Lines [id:da8444560820042165] 
        \draw    (185.94,166.81) -- (185.94,120.67) ;
        \draw [shift={(185.94,118.67)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
        %Straight Lines [id:da26624601528068326] 
        \draw    (185.94,117.35) -- (158.39,154.69) ;
        \draw [shift={(157.2,156.3)}, rotate = 306.43] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
        %Straight Lines [id:da7153862496544339] 
        \draw    (159.88,156.3) -- (184.06,164.83) ;
        \draw [shift={(185.94,165.49)}, rotate = 199.43] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
        %Straight Lines [id:da3402305097154259] 
        \draw    (157.2,126.55) -- (202.2,140.82) ;
        \draw [shift={(204.11,141.42)}, rotate = 197.59] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
        %Straight Lines [id:da6783001464810242] 
        \draw    (316.69,126.55) -- (344.25,163.88) ;
        \draw [shift={(345.44,165.49)}, rotate = 233.57] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
        %Straight Lines [id:da3510103146058452] 
        \draw    (345.44,117.35) -- (317.88,154.69) ;
        \draw [shift={(316.69,156.3)}, rotate = 306.43] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
        %Straight Lines [id:da8584358864917295] 
        \draw    (363.6,141.42) -- (346.64,118.95) ;
        \draw [shift={(345.44,117.35)}, rotate = 52.96] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
        %Straight Lines [id:da9064311306946338] 
        \draw    (316.69,156.3) -- (361.7,142.03) ;
        \draw [shift={(363.6,141.42)}, rotate = 162.41] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
        %Straight Lines [id:da5650646067813715] 
        \draw    (345.44,165.49) -- (317.88,128.16) ;
        \draw [shift={(316.69,126.55)}, rotate = 53.57] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
        %Straight Lines [id:da1182601743814683] 
        \draw    (492.88,117.35) -- (465.32,154.69) ;
        \draw [shift={(464.13,156.3)}, rotate = 306.43] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
        %Straight Lines [id:da4387330447465809] 
        \draw    (464.13,156.3) -- (491.69,118.96) ;
        \draw [shift={(492.88,117.35)}, rotate = 126.43] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
        %Straight Lines [id:da7315384584811822] 
        \draw    (509.7,141.42) -- (464.7,127.15) ;
        \draw [shift={(462.8,126.55)}, rotate = 17.59] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
        %Straight Lines [id:da29527905116069375] 
        \draw    (462.8,126.55) -- (491.65,163.91) ;
        \draw [shift={(492.88,165.49)}, rotate = 232.32] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
        %Straight Lines [id:da6920449415202431] 
        \draw    (492.88,165.49) -- (509.84,143.02) ;
        \draw [shift={(511.04,141.42)}, rotate = 127.04] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
        %Straight Lines [id:da19865078610703646] 
        \draw    (99.85,250.58) -- (82.89,228.11) ;
        \draw [shift={(81.69,226.51)}, rotate = 52.96] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
        %Straight Lines [id:da42806796621450005] 
        \draw    (81.69,226.51) -- (98.65,248.98) ;
        \draw [shift={(99.85,250.58)}, rotate = 232.96] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
        %Straight Lines [id:da9763738189626469] 
        \draw    (81.69,274.65) -- (54.13,237.31) ;
        \draw [shift={(52.94,235.7)}, rotate = 53.57] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
        %Straight Lines [id:da6211328696400905] 
        \draw    (52.94,265.45) -- (79.78,274.04) ;
        \draw [shift={(81.69,274.65)}, rotate = 197.74] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
        %Straight Lines [id:da26809449928549] 
        \draw    (52.94,237.02) -- (52.94,264.77) ;
        \draw [shift={(52.94,266.77)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
        %Straight Lines [id:da8387247283492719] 
        \draw    (200.84,250.34) -- (183.88,227.86) ;
        \draw [shift={(182.68,226.27)}, rotate = 52.96] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
        %Straight Lines [id:da3738749068877373] 
        \draw    (184.01,226.27) -- (155.85,234.88) ;
        \draw [shift={(153.93,235.46)}, rotate = 343.01] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
        %Straight Lines [id:da9743549893373963] 
        \draw    (153.93,235.46) -- (200.27,249.75) ;
        \draw [shift={(202.18,250.34)}, rotate = 197.14] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
        %Straight Lines [id:da8926957320600386] 
        \draw    (153.93,265.21) -- (182.1,273.82) ;
        \draw [shift={(184.01,274.4)}, rotate = 196.99] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
        %Straight Lines [id:da608791367807339] 
        \draw    (184.01,274.4) -- (155.85,265.8) ;
        \draw [shift={(153.93,265.21)}, rotate = 16.99] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
        %Straight Lines [id:da9414797120413688] 
        \draw    (289.95,226.27) -- (262.4,263.6) ;
        \draw [shift={(261.21,265.21)}, rotate = 306.43] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
        %Straight Lines [id:da9336512510306173] 
        \draw    (262.55,263.89) -- (288.78,227.88) ;
        \draw [shift={(289.95,226.27)}, rotate = 126.07] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
        %Straight Lines [id:da43054963144843106] 
        \draw    (306.78,250.34) -- (264.45,236.1) ;
        \draw [shift={(262.55,235.46)}, rotate = 18.59] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
        %Straight Lines [id:da2516334474313019] 
        \draw    (262.55,235.46) -- (304.89,249.7) ;
        \draw [shift={(306.78,250.34)}, rotate = 198.59] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
        %Straight Lines [id:da40434820669828464] 
        \draw    (367.87,235.46) -- (396.04,226.85) ;
        \draw [shift={(397.95,226.27)}, rotate = 163.01] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
        %Straight Lines [id:da8943179520426594] 
        \draw    (397.95,226.27) -- (369.79,234.88) ;
        \draw [shift={(367.87,235.46)}, rotate = 343.01] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
        %Straight Lines [id:da7390944392085486] 
        \draw    (416.12,250.34) -- (369.78,264.62) ;
        \draw [shift={(367.87,265.21)}, rotate = 342.86] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
        %Straight Lines [id:da4164125916957552] 
        \draw    (369.21,265.21) -- (396.05,273.79) ;
        \draw [shift={(397.95,274.4)}, rotate = 197.74] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
        %Straight Lines [id:da525661760979649] 
        \draw    (399.29,274.4) -- (414.97,251.97) ;
        \draw [shift={(416.12,250.34)}, rotate = 124.96] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
        %Straight Lines [id:da7885366794461232] 
        \draw    (493.95,275.4) -- (510.87,254.22) ;
        \draw [shift={(512.12,252.65)}, rotate = 128.61] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
        %Straight Lines [id:da6352944193735667] 
        \draw    (510.78,251.34) -- (495.06,227.62) ;
        \draw [shift={(493.95,225.95)}, rotate = 56.46] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
        %Straight Lines [id:da0237929400554574] 
        \draw    (465.21,235.14) -- (465.21,264.21) ;
        \draw [shift={(465.21,266.21)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
        %Straight Lines [id:da9895298864033284] 
        \draw    (465.21,266.21) -- (465.21,238.46) ;
        \draw [shift={(465.21,236.46)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
        %Straight Lines [id:da4757864353296062] 
        \draw    (492.62,227.27) -- (493.9,273.4) ;
        \draw [shift={(493.95,275.4)}, rotate = 268.41] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
        %Straight Lines [id:da46786499635964596] 
        \draw    (594.95,224.27) -- (567.4,261.6) ;
        \draw [shift={(566.21,263.21)}, rotate = 306.43] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
        %Straight Lines [id:da6727371804433167] 
        \draw    (564.87,264.53) -- (593.76,225.87) ;
        \draw [shift={(594.95,224.27)}, rotate = 126.77] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
        %Straight Lines [id:da14259028244180127] 
        \draw    (566.21,233.46) -- (593.77,270.79) ;
        \draw [shift={(594.95,272.4)}, rotate = 233.57] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
        %Straight Lines [id:da9944788477190627] 
        \draw    (594.95,272.4) -- (567.4,235.07) ;
        \draw [shift={(566.21,233.46)}, rotate = 53.57] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
        %Straight Lines [id:da27609791350532875] 
        \draw    (132.83,338) -- (149.79,360.47) ;
        \draw [shift={(151,362.07)}, rotate = 232.96] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
        %Straight Lines [id:da7544103435852558] 
        \draw    (151,362.07) -- (134.04,339.6) ;
        \draw [shift={(132.83,338)}, rotate = 52.96] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
        %Straight Lines [id:da544835293658762] 
        \draw    (104.09,376.95) -- (130.93,385.53) ;
        \draw [shift={(132.83,386.14)}, rotate = 197.74] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
        %Straight Lines [id:da5603452590357506] 
        \draw    (131.49,386.14) -- (107.31,377.61) ;
        \draw [shift={(105.43,376.95)}, rotate = 19.43] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
        %Straight Lines [id:da7767551523961437] 
        \draw    (234.83,340) -- (251.79,362.47) ;
        \draw [shift={(253,364.07)}, rotate = 232.96] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
        %Straight Lines [id:da047398697631864994] 
        \draw    (253,364.07) -- (236.04,341.6) ;
        \draw [shift={(234.83,340)}, rotate = 52.96] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
        %Straight Lines [id:da5708629246373401] 
        \draw    (206.5,348.38) -- (206.5,377.45) ;
        \draw [shift={(206.5,379.45)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
        %Straight Lines [id:da4614847195569355] 
        \draw    (206.5,379.45) -- (206.5,351.7) ;
        \draw [shift={(206.5,349.7)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
        %Straight Lines [id:da18012077359516532] 
        \draw    (313.87,347.46) -- (342.04,338.85) ;
        \draw [shift={(343.95,338.27)}, rotate = 163.01] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
        %Straight Lines [id:da34041981694549317] 
        \draw    (343.95,338.27) -- (315.79,346.88) ;
        \draw [shift={(313.87,347.46)}, rotate = 343.01] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
        %Straight Lines [id:da2786979658352977] 
        \draw    (360.33,362.49) -- (316.66,376.74) ;
        \draw [shift={(314.76,377.37)}, rotate = 341.92] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
        %Straight Lines [id:da5469066104082579] 
        \draw    (314.76,377.37) -- (359.76,363.09) ;
        \draw [shift={(361.67,362.49)}, rotate = 162.41] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
        %Straight Lines [id:da5289891604669034] 
        \draw    (419.87,347.46) -- (448.04,338.85) ;
        \draw [shift={(449.95,338.27)}, rotate = 163.01] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
        %Straight Lines [id:da9793384442446004] 
        \draw    (449.95,338.27) -- (421.79,346.88) ;
        \draw [shift={(419.87,347.46)}, rotate = 343.01] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
        %Straight Lines [id:da9400035295429268] 
        \draw    (420.09,376.95) -- (446.93,385.53) ;
        \draw [shift={(448.83,386.14)}, rotate = 197.74] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
        %Straight Lines [id:da8350746087789461] 
        \draw    (447.49,386.14) -- (423.31,377.61) ;
        \draw [shift={(421.43,376.95)}, rotate = 19.43] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
        %Straight Lines [id:da22180788436919652] 
        \draw    (514.48,346.28) -- (514.48,375.35) ;
        \draw [shift={(514.48,377.35)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
        %Straight Lines [id:da35343397696349677] 
        \draw    (514.48,374.71) -- (514.48,346.96) ;
        \draw [shift={(514.48,344.96)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
        %Straight Lines [id:da8462475464896134] 
        \draw    (543.22,338.41) -- (543.22,384.54) ;
        \draw [shift={(543.22,386.54)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
        %Straight Lines [id:da8103650162104844] 
        \draw    (543.22,383.91) -- (543.22,337.77) ;
        \draw [shift={(543.22,335.77)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
        
        % Text Node
        \draw (205.99,137.63) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$1$};
        % Text Node
        \draw (187.05,103.63) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$2$};
        % Text Node
        \draw (146,115.37) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$3$};
        % Text Node
        \draw (148.46,160.15) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$4$};
        % Text Node
        \draw (192.36,163.05) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$5$};
        % Text Node
        \draw (102.99,244.98) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$1$};
        % Text Node
        \draw (83.05,211.98) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$2$};
        % Text Node
        \draw (42,224.72) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$3$};
        % Text Node
        \draw (45.46,267.5) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$4$};
        % Text Node
        \draw (89.36,270.4) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$5$};
        % Text Node
        \draw (203.99,244.98) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$1$};
        % Text Node
        \draw (184.05,211.98) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$2$};
        % Text Node
        \draw (143,224.72) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$3$};
        % Text Node
        \draw (146.46,267.5) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$4$};
        % Text Node
        \draw (190.36,270.4) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$5$};
        % Text Node
        \draw (361.99,53.98) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$1$};
        % Text Node
        \draw (342.05,20.98) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$2$};
        % Text Node
        \draw (301,33.72) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$3$};
        % Text Node
        \draw (304.46,76.5) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$4$};
        % Text Node
        \draw (348.36,79.4) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$5$};
        % Text Node
        \draw (366.99,135.98) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$1$};
        % Text Node
        \draw (347.05,102.98) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$2$};
        % Text Node
        \draw (306,115.72) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$3$};
        % Text Node
        \draw (309.46,158.5) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$4$};
        % Text Node
        \draw (353.36,161.4) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$5$};
        % Text Node
        \draw (511.99,135.98) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$1$};
        % Text Node
        \draw (492.05,102.98) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$2$};
        % Text Node
        \draw (451,115.72) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$3$};
        % Text Node
        \draw (454.46,158.5) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$4$};
        % Text Node
        \draw (498.36,161.4) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$5$};
        % Text Node
        \draw (310.99,243.98) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$1$};
        % Text Node
        \draw (291.05,210.98) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$2$};
        % Text Node
        \draw (250,223.72) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$3$};
        % Text Node
        \draw (253.46,266.5) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$4$};
        % Text Node
        \draw (297.36,269.4) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$5$};
        % Text Node
        \draw (418.99,244.98) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$1$};
        % Text Node
        \draw (399.05,211.98) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$2$};
        % Text Node
        \draw (358,224.72) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$3$};
        % Text Node
        \draw (361.46,267.5) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$4$};
        % Text Node
        \draw (405.36,270.4) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$5$};
        % Text Node
        \draw (513.99,245.98) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$1$};
        % Text Node
        \draw (494.05,212.98) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$2$};
        % Text Node
        \draw (453,225.72) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$3$};
        % Text Node
        \draw (456.46,268.5) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$4$};
        % Text Node
        \draw (500.36,271.4) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$5$};
        % Text Node
        \draw (152.99,354.98) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$1$};
        % Text Node
        \draw (133.05,321.98) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$2$};
        % Text Node
        \draw (92,334.72) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$3$};
        % Text Node
        \draw (95.46,377.5) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$4$};
        % Text Node
        \draw (139.36,380.4) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$5$};
        % Text Node
        \draw (257.99,359.98) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$1$};
        % Text Node
        \draw (238.05,326.98) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$2$};
        % Text Node
        \draw (197,339.72) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$3$};
        % Text Node
        \draw (200.46,382.5) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$4$};
        % Text Node
        \draw (244.36,385.4) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$5$};
        % Text Node
        \draw (363.99,355.92) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$1$};
        % Text Node
        \draw (344.05,322.92) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$2$};
        % Text Node
        \draw (303,335.66) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$3$};
        % Text Node
        \draw (306.46,378.44) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$4$};
        % Text Node
        \draw (350.36,381.34) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$5$};
        % Text Node
        \draw (470.99,357.92) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$1$};
        % Text Node
        \draw (453.05,326.92) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$2$};
        % Text Node
        \draw (410,337.66) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$3$};
        % Text Node
        \draw (413.46,380.44) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$4$};
        % Text Node
        \draw (457.36,383.34) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$5$};
        % Text Node
        \draw (564.99,355.92) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$1$};
        % Text Node
        \draw (545.05,322.92) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$2$};
        % Text Node
        \draw (504,335.66) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$3$};
        % Text Node
        \draw (507.46,378.44) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$4$};
        % Text Node
        \draw (551.36,381.34) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$5$};
        % Text Node
        \draw (614.99,242.92) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$1$};
        % Text Node
        \draw (595.05,209.92) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$2$};
        % Text Node
        \draw (554,222.66) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$3$};
        % Text Node
        \draw (557.46,265.44) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$4$};
        % Text Node
        \draw (601.36,268.34) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$5$};
        \end{tikzpicture}

==> (inline-2) <==
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
        \draw  [line width=1.5]  (29.68,162.57) .. controls (29.68,97.46) and (83.94,44.67) .. (150.87,44.67) .. controls (217.81,44.67) and (272.06,97.46) .. (272.06,162.57) .. controls (272.06,227.68) and (217.81,280.47) .. (150.87,280.47) .. controls (83.94,280.47) and (29.68,227.68) .. (29.68,162.57) -- cycle ;
        \draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (144.91,280.47) .. controls (144.91,277.47) and (147.58,275.05) .. (150.87,275.05) .. controls (154.17,275.05) and (156.83,277.47) .. (156.83,280.47) .. controls (156.83,283.46) and (154.17,285.89) .. (150.87,285.89) .. controls (147.58,285.89) and (144.91,283.46) .. (144.91,280.47) -- cycle ;
        \draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (144.91,44.67) .. controls (144.91,41.68) and (147.58,39.25) .. (150.87,39.25) .. controls (154.17,39.25) and (156.83,41.68) .. (156.83,44.67) .. controls (156.83,47.67) and (154.17,50.09) .. (150.87,50.09) .. controls (147.58,50.09) and (144.91,47.67) .. (144.91,44.67) -- cycle ;
        \draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (237.49,85.79) .. controls (237.49,82.79) and (240.16,80.37) .. (243.45,80.37) .. controls (246.75,80.37) and (249.41,82.79) .. (249.41,85.79) .. controls (249.41,88.78) and (246.75,91.21) .. (243.45,91.21) .. controls (240.16,91.21) and (237.49,88.78) .. (237.49,85.79) -- cycle ;
        \draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (266.1,162.57) .. controls (266.1,159.58) and (268.77,157.15) .. (272.06,157.15) .. controls (275.36,157.15) and (278.03,159.58) .. (278.03,162.57) .. controls (278.03,165.57) and (275.36,167.99) .. (272.06,167.99) .. controls (268.77,167.99) and (266.1,165.57) .. (266.1,162.57) -- cycle ;
        \draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (23.72,162.57) .. controls (23.72,159.58) and (26.39,157.15) .. (29.68,157.15) .. controls (32.97,157.15) and (35.64,159.58) .. (35.64,162.57) .. controls (35.64,165.57) and (32.97,167.99) .. (29.68,167.99) .. controls (26.39,167.99) and (23.72,165.57) .. (23.72,162.57) -- cycle ;
        \draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (54.96,82.45) .. controls (54.96,79.45) and (57.63,77.02) .. (60.92,77.02) .. controls (64.21,77.02) and (66.88,79.45) .. (66.88,82.45) .. controls (66.88,85.44) and (64.21,87.87) .. (60.92,87.87) .. controls (57.63,87.87) and (54.96,85.44) .. (54.96,82.45) -- cycle ;
        \draw [line width=1.5]    (150.87,44.67) -- (31.83,160.48) ;
        \draw [shift={(29.68,162.57)}, rotate = 315.79] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
        \draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (61.96,247.8) .. controls (61.96,244.81) and (64.63,242.38) .. (67.92,242.38) .. controls (71.21,242.38) and (73.88,244.81) .. (73.88,247.8) .. controls (73.88,250.8) and (71.21,253.23) .. (67.92,253.23) .. controls (64.63,253.23) and (61.96,250.8) .. (61.96,247.8) -- cycle ;
        \draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (233.89,241.93) .. controls (233.89,238.94) and (236.56,236.51) .. (239.85,236.51) .. controls (243.14,236.51) and (245.81,238.94) .. (245.81,241.93) .. controls (245.81,244.93) and (243.14,247.36) .. (239.85,247.36) .. controls (236.56,247.36) and (233.89,244.93) .. (233.89,241.93) -- cycle ;
        \draw  [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (195.41,268.94) .. controls (195.41,265.94) and (198.08,263.51) .. (201.37,263.51) .. controls (204.67,263.51) and (207.33,265.94) .. (207.33,268.94) .. controls (207.33,271.93) and (204.67,274.36) .. (201.37,274.36) .. controls (198.08,274.36) and (195.41,271.93) .. (195.41,268.94) -- cycle ;
        \draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (257.93,206.71) .. controls (257.93,203.72) and (260.6,201.29) .. (263.89,201.29) .. controls (267.18,201.29) and (269.85,203.72) .. (269.85,206.71) .. controls (269.85,209.71) and (267.18,212.13) .. (263.89,212.13) .. controls (260.6,212.13) and (257.93,209.71) .. (257.93,206.71) -- cycle ;
        \draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (257.93,121.01) .. controls (257.93,118.01) and (260.6,115.59) .. (263.89,115.59) .. controls (267.18,115.59) and (269.85,118.01) .. (269.85,121.01) .. controls (269.85,124) and (267.18,126.43) .. (263.89,126.43) .. controls (260.6,126.43) and (257.93,124) .. (257.93,121.01) -- cycle ;
        \draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (196.62,57.61) .. controls (196.62,54.62) and (199.28,52.19) .. (202.58,52.19) .. controls (205.87,52.19) and (208.54,54.62) .. (208.54,57.61) .. controls (208.54,60.61) and (205.87,63.03) .. (202.58,63.03) .. controls (199.28,63.03) and (196.62,60.61) .. (196.62,57.61) -- cycle ;
        \draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (93.22,55.26) .. controls (93.22,52.27) and (95.89,49.84) .. (99.18,49.84) .. controls (102.47,49.84) and (105.14,52.27) .. (105.14,55.26) .. controls (105.14,58.26) and (102.47,60.69) .. (99.18,60.69) .. controls (95.89,60.69) and (93.22,58.26) .. (93.22,55.26) -- cycle ;
        \draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (31.9,119.83) .. controls (31.9,116.84) and (34.57,114.41) .. (37.86,114.41) .. controls (41.16,114.41) and (43.83,116.84) .. (43.83,119.83) .. controls (43.83,122.83) and (41.16,125.26) .. (37.86,125.26) .. controls (34.57,125.26) and (31.9,122.83) .. (31.9,119.83) -- cycle ;
        \draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (34.31,213.76) .. controls (34.31,210.76) and (36.98,208.33) .. (40.27,208.33) .. controls (43.56,208.33) and (46.23,210.76) .. (46.23,213.76) .. controls (46.23,216.75) and (43.56,219.18) .. (40.27,219.18) .. controls (36.98,219.18) and (34.31,216.75) .. (34.31,213.76) -- cycle ;
        \draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (98.03,272.46) .. controls (98.03,269.46) and (100.7,267.03) .. (103.99,267.03) .. controls (107.28,267.03) and (109.95,269.46) .. (109.95,272.46) .. controls (109.95,275.45) and (107.28,277.88) .. (103.99,277.88) .. controls (100.7,277.88) and (98.03,275.45) .. (98.03,272.46) -- cycle ;
        \draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ][line width=1.5]    (201.37,268.94) -- (100.48,57.97) ;
        \draw [shift={(99.18,55.26)}, rotate = 64.44] [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
        \draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ][line width=1.5]    (99.18,55.26) -- (200.08,266.23) ;
        \draw [shift={(201.37,268.94)}, rotate = 244.44] [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
        \draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (272.06,162.57) -- (106.5,270.82) ;
        \draw [shift={(103.99,272.46)}, rotate = 326.82] [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
        \draw [line width=1.5]    (263.89,121.01) -- (70.44,246.17) ;
        \draw [shift={(67.92,247.8)}, rotate = 327.1] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
        \draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (40.27,213.76) -- (236.88,241.51) ;
        \draw [shift={(239.85,241.93)}, rotate = 188.04] [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
        \draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (243.45,85.79) -- (152.16,277.76) ;
        \draw [shift={(150.87,280.47)}, rotate = 295.43] [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
        \draw [line width=1.5]    (263.89,206.71) -- (40.66,120.91) ;
        \draw [shift={(37.86,119.83)}, rotate = 21.03] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
        \draw [line width=1.5]    (202.58,57.61) -- (63.87,81.93) ;
        \draw [shift={(60.92,82.45)}, rotate = 350.06] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
        \draw [line width=1.5]    (60.92,82.45) -- (199.62,58.13) ;
        \draw [shift={(202.58,57.61)}, rotate = 170.06] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
        \draw [line width=1.5]    (37.86,119.83) -- (261.09,205.64) ;
        \draw [shift={(263.89,206.71)}, rotate = 201.03] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
        \draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (150.87,280.47) -- (242.17,88.5) ;
        \draw [shift={(243.45,85.79)}, rotate = 115.43] [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
        \draw [line width=1.5]    (67.92,247.8) -- (261.37,122.64) ;
        \draw [shift={(263.89,121.01)}, rotate = 147.1] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
        \draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (103.99,272.46) -- (269.55,164.21) ;
        \draw [shift={(272.06,162.57)}, rotate = 146.82] [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
        \draw  [line width=1.5]  (382.21,158.57) .. controls (382.21,93.46) and (436.47,40.67) .. (503.4,40.67) .. controls (570.33,40.67) and (624.59,93.46) .. (624.59,158.57) .. controls (624.59,223.69) and (570.33,276.47) .. (503.4,276.47) .. controls (436.47,276.47) and (382.21,223.69) .. (382.21,158.57) -- cycle ;
        \draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (497.44,276.47) .. controls (497.44,273.48) and (500.11,271.05) .. (503.4,271.05) .. controls (506.69,271.05) and (509.36,273.48) .. (509.36,276.47) .. controls (509.36,279.47) and (506.69,281.89) .. (503.4,281.89) .. controls (500.11,281.89) and (497.44,279.47) .. (497.44,276.47) -- cycle ;
        \draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (497.44,40.67) .. controls (497.44,37.68) and (500.11,35.25) .. (503.4,35.25) .. controls (506.69,35.25) and (509.36,37.68) .. (509.36,40.67) .. controls (509.36,43.67) and (506.69,46.1) .. (503.4,46.1) .. controls (500.11,46.1) and (497.44,43.67) .. (497.44,40.67) -- cycle ;
        \draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (590.02,81.79) .. controls (590.02,78.79) and (592.69,76.37) .. (595.98,76.37) .. controls (599.27,76.37) and (601.94,78.79) .. (601.94,81.79) .. controls (601.94,84.78) and (599.27,87.21) .. (595.98,87.21) .. controls (592.69,87.21) and (590.02,84.78) .. (590.02,81.79) -- cycle ;
        \draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (618.63,158.57) .. controls (618.63,155.58) and (621.3,153.15) .. (624.59,153.15) .. controls (627.88,153.15) and (630.55,155.58) .. (630.55,158.57) .. controls (630.55,161.57) and (627.88,163.99) .. (624.59,163.99) .. controls (621.3,163.99) and (618.63,161.57) .. (618.63,158.57) -- cycle ;
        \draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (376.25,158.57) .. controls (376.25,155.58) and (378.92,153.15) .. (382.21,153.15) .. controls (385.5,153.15) and (388.17,155.58) .. (388.17,158.57) .. controls (388.17,161.57) and (385.5,163.99) .. (382.21,163.99) .. controls (378.92,163.99) and (376.25,161.57) .. (376.25,158.57) -- cycle ;
        \draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (407.48,78.45) .. controls (407.48,75.45) and (410.15,73.03) .. (413.45,73.03) .. controls (416.74,73.03) and (419.41,75.45) .. (419.41,78.45) .. controls (419.41,81.44) and (416.74,83.87) .. (413.45,83.87) .. controls (410.15,83.87) and (407.48,81.44) .. (407.48,78.45) -- cycle ;
        \draw [line width=1.5]    (503.4,40.67) -- (384.36,156.48) ;
        \draw [shift={(382.21,158.57)}, rotate = 315.79] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
        \draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (414.49,243.8) .. controls (414.49,240.81) and (417.16,238.38) .. (420.45,238.38) .. controls (423.74,238.38) and (426.41,240.81) .. (426.41,243.8) .. controls (426.41,246.8) and (423.74,249.23) .. (420.45,249.23) .. controls (417.16,249.23) and (414.49,246.8) .. (414.49,243.8) -- cycle ;
        \draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (586.41,237.93) .. controls (586.41,234.94) and (589.08,232.51) .. (592.37,232.51) .. controls (595.67,232.51) and (598.33,234.94) .. (598.33,237.93) .. controls (598.33,240.93) and (595.67,243.36) .. (592.37,243.36) .. controls (589.08,243.36) and (586.41,240.93) .. (586.41,237.93) -- cycle ;
        \draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (610.46,202.71) .. controls (610.46,199.72) and (613.13,197.29) .. (616.42,197.29) .. controls (619.71,197.29) and (622.38,199.72) .. (622.38,202.71) .. controls (622.38,205.71) and (619.71,208.14) .. (616.42,208.14) .. controls (613.13,208.14) and (610.46,205.71) .. (610.46,202.71) -- cycle ;
        \draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (610.46,117.01) .. controls (610.46,114.02) and (613.13,111.59) .. (616.42,111.59) .. controls (619.71,111.59) and (622.38,114.02) .. (622.38,117.01) .. controls (622.38,120.01) and (619.71,122.43) .. (616.42,122.43) .. controls (613.13,122.43) and (610.46,120.01) .. (610.46,117.01) -- cycle ;
        \draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (549.14,53.61) .. controls (549.14,50.62) and (551.81,48.19) .. (555.1,48.19) .. controls (558.39,48.19) and (561.06,50.62) .. (561.06,53.61) .. controls (561.06,56.61) and (558.39,59.04) .. (555.1,59.04) .. controls (551.81,59.04) and (549.14,56.61) .. (549.14,53.61) -- cycle ;
        \draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (445.75,51.27) .. controls (445.75,48.27) and (448.42,45.84) .. (451.71,45.84) .. controls (455,45.84) and (457.67,48.27) .. (457.67,51.27) .. controls (457.67,54.26) and (455,56.69) .. (451.71,56.69) .. controls (448.42,56.69) and (445.75,54.26) .. (445.75,51.27) -- cycle ;
        \draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (384.43,115.84) .. controls (384.43,112.84) and (387.1,110.41) .. (390.39,110.41) .. controls (393.68,110.41) and (396.35,112.84) .. (396.35,115.84) .. controls (396.35,118.83) and (393.68,121.26) .. (390.39,121.26) .. controls (387.1,121.26) and (384.43,118.83) .. (384.43,115.84) -- cycle ;
        \draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (386.83,209.76) .. controls (386.83,206.76) and (389.5,204.33) .. (392.8,204.33) .. controls (396.09,204.33) and (398.76,206.76) .. (398.76,209.76) .. controls (398.76,212.75) and (396.09,215.18) .. (392.8,215.18) .. controls (389.5,215.18) and (386.83,212.75) .. (386.83,209.76) -- cycle ;
        \draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (450.56,268.46) .. controls (450.56,265.46) and (453.22,263.04) .. (456.52,263.04) .. controls (459.81,263.04) and (462.48,265.46) .. (462.48,268.46) .. controls (462.48,271.45) and (459.81,273.88) .. (456.52,273.88) .. controls (453.22,273.88) and (450.56,271.45) .. (450.56,268.46) -- cycle ;
        \draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (592.37,237.93) -- (453.51,53.66) ;
        \draw [shift={(451.71,51.27)}, rotate = 53] [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
        \draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (456.52,268.46) -- (622.08,160.21) ;
        \draw [shift={(624.59,158.57)}, rotate = 146.82] [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
        \draw [line width=1.5]    (616.42,117.01) -- (422.97,242.17) ;
        \draw [shift={(420.45,243.8)}, rotate = 327.1] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
        \draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (392.8,209.76) -- (589.4,237.51) ;
        \draw [shift={(592.37,237.93)}, rotate = 188.04] [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
        \draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (503.4,276.47) -- (594.69,84.5) ;
        \draw [shift={(595.98,81.79)}, rotate = 115.43] [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
        \draw [line width=1.5]    (616.42,202.71) -- (393.19,116.91) ;
        \draw [shift={(390.39,115.84)}, rotate = 21.03] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
        \draw [line width=1.5]    (555.1,53.61) -- (416.4,77.93) ;
        \draw [shift={(413.45,78.45)}, rotate = 350.06] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
        \draw [line width=1.5]    (413.45,78.45) -- (552.15,54.13) ;
        \draw [shift={(555.1,53.61)}, rotate = 170.06] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
        \draw [line width=1.5]    (390.39,115.84) -- (613.62,201.64) ;
        \draw [shift={(616.42,202.71)}, rotate = 201.03] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
        \draw [line width=1.5]    (420.45,243.8) -- (613.9,118.64) ;
        \draw [shift={(616.42,117.01)}, rotate = 147.1] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
        \draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (451.71,51.27) -- (502.73,273.55) ;
        \draw [shift={(503.4,276.47)}, rotate = 257.07] [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
        \draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (595.98,81.79) -- (458.31,266.06) ;
        \draw [shift={(456.52,268.46)}, rotate = 306.76] [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
        \draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (624.59,158.57) -- (395.72,209.11) ;
        \draw [shift={(392.8,209.76)}, rotate = 347.55] [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
        \draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (239.85,241.93) -- (43.24,214.18) ;
        \draw [shift={(40.27,213.76)}, rotate = 8.04] [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
        \draw [line width=1.5]    (29.68,162.57) -- (148.72,46.76) ;
        \draw [shift={(150.87,44.67)}, rotate = 135.79] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
        \draw [line width=1.5]    (382.21,158.57) -- (501.25,42.76) ;
        \draw [shift={(503.4,40.67)}, rotate = 135.79] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
        \draw (8.47,159.08)   node  [anchor=north west][inner sep=0.75pt]  [font=\large] {$5$};
        \draw (14.28,107.43)  node [anchor=north west][inner sep=0.75pt]  [font=\large]  {$6$};
        \draw (145.94,291.4)  node [anchor=north west][inner sep=0.75pt]  [font=\large]  {$1$};
        \draw (93.72,285.7)   node  [anchor=north west][inner sep=0.75pt]  [font=\large] {$2$};
        \draw (51.24,257.53)  node [anchor=north west][inner sep=0.75pt]  [font=\large]  {$3$};
        \draw (17.29,211.61)  node [anchor=north west][inner sep=0.75pt]  [font=\large]  {$4$};
        \draw (42.33,65.16)   node  [anchor=north west][inner sep=0.75pt]  [font=\large] {$7$};
        \draw (80.01,33.14)   node  [anchor=north west][inner sep=0.75pt]  [font=\large] {$8$};
        \draw (145.74,22.4)   node  [anchor=north west][inner sep=0.75pt]  [font=\large] {$9$};
        \draw (202.46,34.97)  node [anchor=north west][inner sep=0.75pt]  [font=\large]  {$10$};
        \draw (249.74,66.01)  node [anchor=north west][inner sep=0.75pt]  [font=\large]  {$11$};
        \draw (276.19,106.45) node [anchor=north west][inner sep=0.75pt]  [font=\large]  {$12$};
        \draw (284,150.06)    node [anchor=north west][inner sep=0.75pt]  [font=\large]  {$13$};
        \draw (278.58,204.55) node [anchor=north west][inner sep=0.75pt]  [font=\large]  {$14$};
        \draw (249.73,246.81) node [anchor=north west][inner sep=0.75pt]  [font=\large]  {$15$};
        \draw (205.3,279.24)  node [anchor=north west][inner sep=0.75pt]  [font=\large]  {$16$};
        \draw (361,155.08)    node [anchor=north west][inner sep=0.75pt]  [font=\large]  {$5$};
        \draw (366.81,103.43) node [anchor=north west][inner sep=0.75pt]  [font=\large]  {$6$};
        \draw (498.46,287.4)  node [anchor=north west][inner sep=0.75pt]  [font=\large]  {$1$};
        \draw (446.25,281.7)  node [anchor=north west][inner sep=0.75pt]  [font=\large]  {$2$};
        \draw (403.76,253.53) node [anchor=north west][inner sep=0.75pt]  [font=\large]  {$3$};
        \draw (369.82,207.61) node [anchor=north west][inner sep=0.75pt]  [font=\large]  {$4$};
        \draw (394.85,61.16)  node [anchor=north west][inner sep=0.75pt]  [font=\large]  {$7$};
        \draw (432.53,29.14)  node [anchor=north west][inner sep=0.75pt]  [font=\large]  {$8$};
        \draw (498.26,18.4)   node [anchor=north west][inner sep=0.75pt]  [font=\large]  {$9$};
        \draw (554.99,30.97)  node [anchor=north west][inner sep=0.75pt]  [font=\large]  {$10$};
        \draw (602.27,62.01)  node [anchor=north west][inner sep=0.75pt]  [font=\large]  {$11$};
        \draw (628.72,102.45) node [anchor=north west][inner sep=0.75pt]  [font=\large]  {$12$};
        \draw (636.53,146.07) node [anchor=north west][inner sep=0.75pt]  [font=\large]  {$13$};
        \draw (631.11,200.55) node [anchor=north west][inner sep=0.75pt]  [font=\large]  {$14$};
        \draw (602.26,242.81) node [anchor=north west][inner sep=0.75pt]  [font=\large]  {$15$};
        \draw (146,322.4)     node [anchor=north west][inner sep=0.75pt]  [xscale=1.6, yscale=1.6]  {$\tau $};
        \draw (501,322.4) node [anchor=north west][inner sep=0.75pt]  [xscale=1.6, yscale=1.6]  {$\sigma $};
    \end{tikzpicture}

==> (inline-3) <==
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
        %uncomment if require: \path (0,241); %set diagram left start at 0, and has height of 241
        
        %Shape: Ellipse [id:dp7581263498673437] 
        \draw  [line width=1.5]  (197.29,108.12) .. controls (197.29,68.85) and (230.39,37.01) .. (271.22,37.01) .. controls (312.05,37.01) and (345.14,68.85) .. (345.14,108.12) .. controls (345.14,147.39) and (312.05,179.23) .. (271.22,179.23) .. controls (230.39,179.23) and (197.29,147.39) .. (197.29,108.12) -- cycle ;
        %Shape: Ellipse [id:dp8266213666967963] 
        \draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (267.43,179.23) .. controls (267.43,177.21) and (269.12,175.58) .. (271.22,175.58) .. controls (273.31,175.58) and (275.01,177.21) .. (275.01,179.23) .. controls (275.01,181.24) and (273.31,182.87) .. (271.22,182.87) .. controls (269.12,182.87) and (267.43,181.24) .. (267.43,179.23) -- cycle ;
        %Shape: Ellipse [id:dp8352174897061786] 
        \draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (267.43,37.01) .. controls (267.43,35) and (269.12,33.36) .. (271.22,33.36) .. controls (273.31,33.36) and (275.01,35) .. (275.01,37.01) .. controls (275.01,39.02) and (273.31,40.66) .. (271.22,40.66) .. controls (269.12,40.66) and (267.43,39.02) .. (267.43,37.01) -- cycle ;
        %Shape: Ellipse [id:dp020922666548916058] 
        \draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (328.7,68.05) .. controls (328.7,66.03) and (330.4,64.4) .. (332.49,64.4) .. controls (334.59,64.4) and (336.28,66.03) .. (336.28,68.05) .. controls (336.28,70.06) and (334.59,71.7) .. (332.49,71.7) .. controls (330.4,71.7) and (328.7,70.06) .. (328.7,68.05) -- cycle ;
        %Shape: Ellipse [id:dp044938822724571725] 
        \draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (203.94,71.42) .. controls (203.94,69.41) and (205.63,67.78) .. (207.73,67.78) .. controls (209.82,67.78) and (211.52,69.41) .. (211.52,71.42) .. controls (211.52,73.44) and (209.82,75.07) .. (207.73,75.07) .. controls (205.63,75.07) and (203.94,73.44) .. (203.94,71.42) -- cycle ;
        %Shape: Ellipse [id:dp3745035732022657] 
        \draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (203.94,145.84) .. controls (203.94,143.82) and (205.63,142.19) .. (207.73,142.19) .. controls (209.82,142.19) and (211.52,143.82) .. (211.52,145.84) .. controls (211.52,147.85) and (209.82,149.48) .. (207.73,149.48) .. controls (205.63,149.48) and (203.94,147.85) .. (203.94,145.84) -- cycle ;
        %Shape: Ellipse [id:dp7070936081178899] 
        \draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (332.15,143.61) .. controls (332.15,141.59) and (333.85,139.96) .. (335.94,139.96) .. controls (338.04,139.96) and (339.73,141.59) .. (339.73,143.61) .. controls (339.73,145.62) and (338.04,147.26) .. (335.94,147.26) .. controls (333.85,147.26) and (332.15,145.62) .. (332.15,143.61) -- cycle ;
        %Straight Lines [id:da5519407042665132] 
        \draw [line width=1.5]    (271.22,179.23) -- (271.22,40.01) ;
        \draw [shift={(271.22,37.01)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
        %Straight Lines [id:da9878469629821267] 
        \draw [line width=1.5]    (271.22,37.01) -- (210.36,69.99) ;
        \draw [shift={(207.73,71.42)}, rotate = 331.54] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
        %Straight Lines [id:da49453603211921626] 
        \draw [line width=1.5]    (207.73,145.84) -- (268.56,177.83) ;
        \draw [shift={(271.22,179.23)}, rotate = 207.74] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
        %Straight Lines [id:da8145243559193038] 
        \draw [line width=1.5]    (207.73,71.42) -- (333.33,142.14) ;
        \draw [shift={(335.94,143.61)}, rotate = 209.38] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
        %Straight Lines [id:da23183062075751537] 
        \draw [line width=1.5]    (335.94,143.61) -- (332.63,71.05) ;
        \draw [shift={(332.49,68.05)}, rotate = 87.39] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
        %Straight Lines [id:da958489201180597] 
        \draw [line width=1.5]    (332.49,68.05) -- (210.27,144.25) ;
        \draw [shift={(207.73,145.84)}, rotate = 328.06] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
        %Shape: Ellipse [id:dp5237954196118743] 
        \draw  [line width=1.5]  (634.4,101.27) .. controls (634.4,62) and (667.5,30.16) .. (708.33,30.16) .. controls (749.16,30.16) and (782.26,62) .. (782.26,101.27) .. controls (782.26,140.54) and (749.16,172.38) .. (708.33,172.38) .. controls (667.5,172.38) and (634.4,140.54) .. (634.4,101.27) -- cycle ;
        %Shape: Ellipse [id:dp574751075000935] 
        \draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (704.54,172.38) .. controls (704.54,170.36) and (706.23,168.73) .. (708.33,168.73) .. controls (710.42,168.73) and (712.12,170.36) .. (712.12,172.38) .. controls (712.12,174.39) and (710.42,176.03) .. (708.33,176.03) .. controls (706.23,176.03) and (704.54,174.39) .. (704.54,172.38) -- cycle ;
        %Shape: Ellipse [id:dp6354906744493487] 
        \draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (704.54,30.16) .. controls (704.54,28.15) and (706.23,26.52) .. (708.33,26.52) .. controls (710.42,26.52) and (712.12,28.15) .. (712.12,30.16) .. controls (712.12,32.18) and (710.42,33.81) .. (708.33,33.81) .. controls (706.23,33.81) and (704.54,32.18) .. (704.54,30.16) -- cycle ;
        %Shape: Ellipse [id:dp5346758368075782] 
        \draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (765.81,61.2) .. controls (765.81,59.19) and (767.51,57.56) .. (769.6,57.56) .. controls (771.7,57.56) and (773.39,59.19) .. (773.39,61.2) .. controls (773.39,63.22) and (771.7,64.85) .. (769.6,64.85) .. controls (767.51,64.85) and (765.81,63.22) .. (765.81,61.2) -- cycle ;
        %Shape: Ellipse [id:dp6135743438754651] 
        \draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (641.05,64.57) .. controls (641.05,62.56) and (642.74,60.93) .. (644.84,60.93) .. controls (646.93,60.93) and (648.63,62.56) .. (648.63,64.57) .. controls (648.63,66.59) and (646.93,68.22) .. (644.84,68.22) .. controls (642.74,68.22) and (641.05,66.59) .. (641.05,64.57) -- cycle ;
        %Shape: Ellipse [id:dp5385487325557674] 
        \draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (641.05,138.99) .. controls (641.05,136.98) and (642.74,135.34) .. (644.84,135.34) .. controls (646.93,135.34) and (648.63,136.98) .. (648.63,138.99) .. controls (648.63,141) and (646.93,142.64) .. (644.84,142.64) .. controls (642.74,142.64) and (641.05,141) .. (641.05,138.99) -- cycle ;
        %Shape: Ellipse [id:dp5582756978509443] 
        \draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (769.26,136.76) .. controls (769.26,134.75) and (770.96,133.12) .. (773.05,133.12) .. controls (775.15,133.12) and (776.85,134.75) .. (776.85,136.76) .. controls (776.85,138.78) and (775.15,140.41) .. (773.05,140.41) .. controls (770.96,140.41) and (769.26,138.78) .. (769.26,136.76) -- cycle ;
        %Straight Lines [id:da5641119898191699] 
        \draw [line width=1.5]    (644.84,64.57) -- (770.44,135.29) ;
        \draw [shift={(773.05,136.76)}, rotate = 209.38] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
        %Straight Lines [id:da020134387520272856] 
        \draw [line width=1.5]    (708.33,30.16) -- (647.48,63.15) ;
        \draw [shift={(644.84,64.57)}, rotate = 331.54] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
        %Straight Lines [id:da04078301244346183] 
        \draw [line width=1.5]    (644.84,138.99) -- (705.67,170.98) ;
        \draw [shift={(708.33,172.38)}, rotate = 207.74] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
        %Straight Lines [id:da34029626877356256] 
        \draw [line width=1.5]    (773.05,136.76) -- (769.74,64.2) ;
        \draw [shift={(769.6,61.2)}, rotate = 87.39] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
        %Straight Lines [id:da3195008012271874] 
        \draw [line width=1.5]    (770.71,62.38) -- (710.99,31.54) ;
        \draw [shift={(708.33,30.16)}, rotate = 27.31] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
        %Straight Lines [id:da28692245804208716] 
        \draw [line width=1.5]    (708.33,172.38) -- (647.49,140.39) ;
        \draw [shift={(644.84,138.99)}, rotate = 27.74] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
        
        % Text Node
        \draw (339.05,50.83) node [anchor=north west][inner sep=0.75pt]  [font=\large]  {$5$};
        % Text Node
        \draw (339.05,145.56) node [anchor=north west][inner sep=0.75pt]  [font=\large]  {$6$};
        % Text Node
        \draw (270.41,189.24) node [anchor=north west][inner sep=0.75pt]  [font=\large]  {$1$};
        % Text Node
        \draw (191,145.56) node [anchor=north west][inner sep=0.75pt]  [font=\large]  {$2$};
        % Text Node
        \draw (191,57.14) node [anchor=north west][inner sep=0.75pt]  [font=\large]  {$3$};
        % Text Node
        \draw (265.02,12.93) node [anchor=north west][inner sep=0.75pt]  [font=\large]  {$4$};
        % Text Node
        \draw (774.48,45.6) node [anchor=north west][inner sep=0.75pt]  [font=\large]  {$5$};
        % Text Node
        \draw (776.16,141.52) node [anchor=north west][inner sep=0.75pt]  [font=\large]  {$6$};
        % Text Node
        \draw (707.82,182.93) node [anchor=north west][inner sep=0.75pt]  [font=\large]  {$1$};
        % Text Node
        \draw (630.71,137.19) node [anchor=north west][inner sep=0.75pt]  [font=\large]  {$2$};
        % Text Node
        \draw (628.41,53.61) node [anchor=north west][inner sep=0.75pt]  [font=\large]  {$3$};
        % Text Node
        \draw (700.87,12.4) node [anchor=north west][inner sep=0.75pt]  [font=\large]  {$4$};
        % Text Node
        \draw (266,212.4) node [anchor=north west][inner sep=0.75pt]  [font=\large]  {$\sigma $};
        % Text Node
        \draw (707,208.4) node [anchor=north west][inner sep=0.75pt]  [font=\large]  {$\tau $};

        \end{tikzpicture}
\begin{bmatrix} 1 & 1 & 0 & 0 & -x& -x\\ 0 & 0 & 1 & 1 &  y & y \end{bmatrix}, \quad &\text{where } &x,y > 0,\\
        M_\tau &= \begin{bmatrix} 1 & 1 & 0 & 0 & 0& 0\\ 0 & 0 & 1 & a &  b & c \end{bmatrix}
\begin{bmatrix} 1 & 1 & 0 & 0& b& b\\ 0 & 0 & 1 & 1 &  0& 0 \end{bmatrix}, \quad
    e_2 = \begin{bmatrix} 1 & 1 & b & b & 0& 0\\ 0 & 0 & 0 & 0 & 1& 1 \end{bmatrix}, \quad e_3 = \begin{bmatrix} 1 & 1 & 0 & 0& 0& 0\\ 0 & 0 & 1 & 1 &  b& b \end{bmatrix}
\begin{tikzpicture}
					\filldraw[draw=black, fill=red, opacity = 0.8] 
					(1,0.7) .. controls (0.5,0.5) and (-0.5,0.5) .. (-1,0.7)  
					.. controls (-0.75,0.5) and (-0.75,-0.5) .. (-1,-1)
					.. controls (-0.5,-0.7) and (0.5,-0.7) .. (1,-1)
					.. controls (0.75,-0.5) and (0.75,0.5) .. (1,0.7);
                    \filldraw[draw=black, fill=green, opacity = 0.6] 
					(0.75,1.7) .. controls (0.5,0.5) and (-0.5,0.5) .. (-1,-1)
					.. controls (-0.5,0.2) and (0.1,-0.4) .. (1,0.71)
					.. controls (0.75,0.4) and (0.75,0.8) .. (0.75,1.7);
				\end{tikzpicture}
\begin{bmatrix}
    1 & 1 &  0  & \cdots  & \cdots  & \cdots  & \cdots  & \cdots  & \cdots  & \cdots  & \cdots  & 0   &  &  &  &  &  & \\
    0 & 0 &  1  & 1       &       0 & \cdots  & \cdots  & \cdots  & \cdots  & \cdots  & \cdots  & 0   &  &  &  &  &  & \\
    0 & \cdots  & \cdots  &  & \ddots  & \cdots  & \cdots  & \cdots  & \cdots  & \cdots  & \cdots  & \vdots  &  &  &  & (0) &  & \\
    \vdots  & \cdots  & \cdots  & \cdots  & 0 & 1 & 1 & \cdots  & \cdots  & \cdots  & \cdots  & 0 &  &  &  &  &  & \\
    0 & \cdots  & \cdots  & \cdots  & \cdots  & \cdots  & 0 & 1 & 1 & 0 & \cdots  & 0 &  &  &  &  &  & \\
     &  &  &  &  &  &  &  &  &  &  &  & \ast  & \ast  & \ast  & \ast  & \ast  & \ast \\
     &  &  &  &  & (0) &  &  &  &  &  &  & \ast  & \ast  & \ast  & \ast  & \ast  & \ast 
    \end{bmatrix}
\begin{tabular}{|c|c|c|}
                \hline
                dim. & permutations up to cyclic symmetry & \# \\ \hline
                 5& \scalebox{0.4}{

            \tikzset{every picture/.style={line width=0.75pt}}
            
            \begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
            
            \draw  [line width=1.5]  (33.21,83.34) .. controls (33.21,52.25) and (57.81,27.05) .. (88.14,27.05) .. controls (118.48,27.05) and (143.07,52.25) .. (143.07,83.34) .. controls (143.07,114.43) and (118.48,139.64) .. (88.14,139.64) .. controls (57.81,139.64) and (33.21,114.43) .. (33.21,83.34) -- cycle ;
            \draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (85.33,139.64) .. controls (85.33,138.04) and (86.59,136.75) .. (88.14,136.75) .. controls (89.7,136.75) and (90.96,138.04) .. (90.96,139.64) .. controls (90.96,141.23) and (89.7,142.52) .. (88.14,142.52) .. controls (86.59,142.52) and (85.33,141.23) .. (85.33,139.64) -- cycle ;
            \draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (85.33,27.05) .. controls (85.33,25.46) and (86.59,24.16) .. (88.14,24.16) .. controls (89.7,24.16) and (90.96,25.46) .. (90.96,27.05) .. controls (90.96,28.64) and (89.7,29.94) .. (88.14,29.94) .. controls (86.59,29.94) and (85.33,28.64) .. (85.33,27.05) -- cycle ;
            \draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (130.86,51.62) .. controls (130.86,50.03) and (132.12,48.74) .. (133.67,48.74) .. controls (135.23,48.74) and (136.49,50.03) .. (136.49,51.62) .. controls (136.49,53.22) and (135.23,54.51) .. (133.67,54.51) .. controls (132.12,54.51) and (130.86,53.22) .. (130.86,51.62) -- cycle ;
            \draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (38.15,54.29) .. controls (38.15,52.7) and (39.41,51.41) .. (40.97,51.41) .. controls (42.53,51.41) and (43.79,52.7) .. (43.79,54.29) .. controls (43.79,55.89) and (42.53,57.18) .. (40.97,57.18) .. controls (39.41,57.18) and (38.15,55.89) .. (38.15,54.29) -- cycle ;
            \draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (38.15,113.2) .. controls (38.15,111.61) and (39.41,110.32) .. (40.97,110.32) .. controls (42.53,110.32) and (43.79,111.61) .. (43.79,113.2) .. controls (43.79,114.8) and (42.53,116.09) .. (40.97,116.09) .. controls (39.41,116.09) and (38.15,114.8) .. (38.15,113.2) -- cycle ;
            \draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (133.42,111.44) .. controls (133.42,109.85) and (134.68,108.55) .. (136.24,108.55) .. controls (137.79,108.55) and (139.05,109.85) .. (139.05,111.44) .. controls (139.05,113.03) and (137.79,114.33) .. (136.24,114.33) .. controls (134.68,114.33) and (133.42,113.03) .. (133.42,111.44) -- cycle ;
            \draw [line width=1.5]    (136.24,111.44) -- (89.63,29.66) ;
            \draw [shift={(88.14,27.05)}, rotate = 60.32] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
            \draw [line width=1.5]    (133.67,51.62) -- (43.97,54.21) ;
            \draw [shift={(40.97,54.29)}, rotate = 358.35] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
            \draw [line width=1.5]    (40.97,54.29) -- (86.69,137.01) ;
            \draw [shift={(88.14,139.64)}, rotate = 241.07] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
            \draw [line width=1.5]    (40.97,113.2) -- (133.24,111.5) ;
            \draw [shift={(136.24,111.44)}, rotate = 178.94] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
            \draw [line width=1.5]    (88.14,139.64) -- (132.29,54.29) ;
            \draw [shift={(133.67,51.62)}, rotate = 117.35] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
            \draw [line width=1.5]    (88.14,27.05) -- (42.41,110.57) ;
            \draw [shift={(40.97,113.2)}, rotate = 298.7] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
            
            \draw (137,36.82) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]  {$5$};
            \draw (137,111.82) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]  {$6$};
            \draw (86,146.4) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]  {$1$};
            \draw (27,111.82) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]  {$2$};
            \draw (27,41.82) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]  {$3$};
            \draw (82,6.82) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]  {$4$};
            \draw (161,72.4) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255: red, 0; green, 0; blue, 255 }  ,opacity=1 ][font=\LARGE]  {$1$};

            \end{tikzpicture}
                 }

             & 1\\ \hline

                 4& \scalebox{0.4}{

            \tikzset{every picture/.style={line width=0.75pt}}
            
            \begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
            
            \draw  [line width=1.5]  (37.21,79.92) .. controls (37.21,48.83) and (61.81,23.63) .. (92.14,23.63) .. controls (122.48,23.63) and (147.07,48.83) .. (147.07,79.92) .. controls (147.07,111.01) and (122.48,136.22) .. (92.14,136.22) .. controls (61.81,136.22) and (37.21,111.01) .. (37.21,79.92) -- cycle ;
            \draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (89.33,136.22) .. controls (89.33,134.62) and (90.59,133.33) .. (92.14,133.33) .. controls (93.7,133.33) and (94.96,134.62) .. (94.96,136.22) .. controls (94.96,137.81) and (93.7,139.1) .. (92.14,139.1) .. controls (90.59,139.1) and (89.33,137.81) .. (89.33,136.22) -- cycle ;
            \draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (89.33,23.63) .. controls (89.33,22.04) and (90.59,20.74) .. (92.14,20.74) .. controls (93.7,20.74) and (94.96,22.04) .. (94.96,23.63) .. controls (94.96,25.22) and (93.7,26.52) .. (92.14,26.52) .. controls (90.59,26.52) and (89.33,25.22) .. (89.33,23.63) -- cycle ;
            \draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (134.86,48.2) .. controls (134.86,46.61) and (136.12,45.31) .. (137.67,45.31) .. controls (139.23,45.31) and (140.49,46.61) .. (140.49,48.2) .. controls (140.49,49.8) and (139.23,51.09) .. (137.67,51.09) .. controls (136.12,51.09) and (134.86,49.8) .. (134.86,48.2) -- cycle ;
            \draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (42.15,50.87) .. controls (42.15,49.28) and (43.41,47.98) .. (44.97,47.98) .. controls (46.53,47.98) and (47.79,49.28) .. (47.79,50.87) .. controls (47.79,52.47) and (46.53,53.76) .. (44.97,53.76) .. controls (43.41,53.76) and (42.15,52.47) .. (42.15,50.87) -- cycle ;
            \draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (42.15,109.78) .. controls (42.15,108.19) and (43.41,106.9) .. (44.97,106.9) .. controls (46.53,106.9) and (47.79,108.19) .. (47.79,109.78) .. controls (47.79,111.38) and (46.53,112.67) .. (44.97,112.67) .. controls (43.41,112.67) and (42.15,111.38) .. (42.15,109.78) -- cycle ;
            \draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (137.42,108.02) .. controls (137.42,106.43) and (138.68,105.13) .. (140.24,105.13) .. controls (141.79,105.13) and (143.05,106.43) .. (143.05,108.02) .. controls (143.05,109.61) and (141.79,110.91) .. (140.24,110.91) .. controls (138.68,110.91) and (137.42,109.61) .. (137.42,108.02) -- cycle ;
            \draw [line width=1.5]    (92.14,136.22) -- (92.14,26.63) ;
            \draw [shift={(92.14,23.63)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
            \draw [line width=1.5]    (137.67,48.2) -- (47.97,50.79) ;
            \draw [shift={(44.97,50.87)}, rotate = 358.35] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
            \draw [line width=1.5]    (44.97,50.87) -- (90.69,133.59) ;
            \draw [shift={(92.14,136.22)}, rotate = 241.07] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
            \draw [line width=1.5]    (44.97,109.78) -- (137.24,108.08) ;
            \draw [shift={(140.24,108.02)}, rotate = 178.94] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
            \draw [line width=1.5]    (140.24,108.02) -- (137.8,51.2) ;
            \draw [shift={(137.67,48.2)}, rotate = 87.55] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
            \draw [line width=1.5]    (92.14,23.63) -- (46.41,107.15) ;
            \draw [shift={(44.97,109.78)}, rotate = 298.7] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
            
            % Text Node
            \draw (141,33.4) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]  {$5$};
            % Text Node
            \draw (141,108.4) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]  {$6$};
            % Text Node
            \draw (90,142.98) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]  {$1$};
            % Text Node
            \draw (31,108.4) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]  {$2$};
            % Text Node
            \draw (31,38.4) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]  {$3$};
            % Text Node
            \draw (86,3.4) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]  {$4$};
            % Text Node
            \draw (161,62.4) node [anchor=north west][inner sep=0.75pt]  [font=\LARGE, color={rgb, 255: red, 0; green, 0; blue, 255 }  ,opacity=1 ] {$6$};

            \end{tikzpicture}
                 
                 } & 6\\ \hline

                 3& \scalebox{0.4}{

            \tikzset{every picture/.style={line width=0.75pt}}
            
            \begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
            
            \draw  [line width=1.5]  (28.21,83.8) .. controls (28.21,52.71) and (52.81,27.51) .. (83.14,27.51) .. controls (113.48,27.51) and (138.07,52.71) .. (138.07,83.8) .. controls (138.07,114.89) and (113.48,140.1) .. (83.14,140.1) .. controls (52.81,140.1) and (28.21,114.89) .. (28.21,83.8) -- cycle ;
            \draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (80.33,140.1) .. controls (80.33,138.5) and (81.59,137.21) .. (83.14,137.21) .. controls (84.7,137.21) and (85.96,138.5) .. (85.96,140.1) .. controls (85.96,141.69) and (84.7,142.98) .. (83.14,142.98) .. controls (81.59,142.98) and (80.33,141.69) .. (80.33,140.1) -- cycle ;
            \draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (80.33,27.51) .. controls (80.33,25.92) and (81.59,24.62) .. (83.14,24.62) .. controls (84.7,24.62) and (85.96,25.92) .. (85.96,27.51) .. controls (85.96,29.11) and (84.7,30.4) .. (83.14,30.4) .. controls (81.59,30.4) and (80.33,29.11) .. (80.33,27.51) -- cycle ;
            \draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (125.86,52.08) .. controls (125.86,50.49) and (127.12,49.2) .. (128.67,49.2) .. controls (130.23,49.2) and (131.49,50.49) .. (131.49,52.08) .. controls (131.49,53.68) and (130.23,54.97) .. (128.67,54.97) .. controls (127.12,54.97) and (125.86,53.68) .. (125.86,52.08) -- cycle ;
            \draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (33.15,54.75) .. controls (33.15,53.16) and (34.41,51.87) .. (35.97,51.87) .. controls (37.53,51.87) and (38.79,53.16) .. (38.79,54.75) .. controls (38.79,56.35) and (37.53,57.64) .. (35.97,57.64) .. controls (34.41,57.64) and (33.15,56.35) .. (33.15,54.75) -- cycle ;
            \draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (33.15,113.67) .. controls (33.15,112.07) and (34.41,110.78) .. (35.97,110.78) .. controls (37.53,110.78) and (38.79,112.07) .. (38.79,113.67) .. controls (38.79,115.26) and (37.53,116.55) .. (35.97,116.55) .. controls (34.41,116.55) and (33.15,115.26) .. (33.15,113.67) -- cycle ;
            \draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (128.42,111.9) .. controls (128.42,110.31) and (129.68,109.01) .. (131.24,109.01) .. controls (132.79,109.01) and (134.05,110.31) .. (134.05,111.9) .. controls (134.05,113.5) and (132.79,114.79) .. (131.24,114.79) .. controls (129.68,114.79) and (128.42,113.5) .. (128.42,111.9) -- cycle ;
            \draw [line width=1.5]    (83.14,140.1) -- (83.14,30.51) ;
            \draw [shift={(83.14,27.51)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
            \draw [line width=1.5]    (128.67,52.08) -- (38.97,54.67) ;
            \draw [shift={(35.97,54.75)}, rotate = 358.35] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
            \draw [line width=1.5]    (35.97,113.67) -- (80.53,138.63) ;
            \draw [shift={(83.14,140.1)}, rotate = 209.26] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
            \draw [line width=1.5]    (38.79,54.75) -- (128.68,110.32) ;
            \draw [shift={(131.24,111.9)}, rotate = 211.72] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
            \draw [line width=1.5]    (131.24,111.9) -- (128.8,55.08) ;
            \draw [shift={(128.67,52.08)}, rotate = 87.55] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
            \draw [line width=1.5]    (83.14,27.51) -- (37.41,111.03) ;
            \draw [shift={(35.97,113.67)}, rotate = 298.7] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
            \draw  [line width=1.5]  (178.21,85.92) .. controls (178.21,54.83) and (202.81,29.63) .. (233.14,29.63) .. controls (263.48,29.63) and (288.07,54.83) .. (288.07,85.92) .. controls (288.07,117.01) and (263.48,142.22) .. (233.14,142.22) .. controls (202.81,142.22) and (178.21,117.01) .. (178.21,85.92) -- cycle ;
            \draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (230.33,142.22) .. controls (230.33,140.62) and (231.59,139.33) .. (233.14,139.33) .. controls (234.7,139.33) and (235.96,140.62) .. (235.96,142.22) .. controls (235.96,143.81) and (234.7,145.1) .. (233.14,145.1) .. controls (231.59,145.1) and (230.33,143.81) .. (230.33,142.22) -- cycle ;
            \draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (230.33,29.63) .. controls (230.33,28.04) and (231.59,26.74) .. (233.14,26.74) .. controls (234.7,26.74) and (235.96,28.04) .. (235.96,29.63) .. controls (235.96,31.22) and (234.7,32.52) .. (233.14,32.52) .. controls (231.59,32.52) and (230.33,31.22) .. (230.33,29.63) -- cycle ;
            \draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (275.86,54.2) .. controls (275.86,52.61) and (277.12,51.31) .. (278.67,51.31) .. controls (280.23,51.31) and (281.49,52.61) .. (281.49,54.2) .. controls (281.49,55.8) and (280.23,57.09) .. (278.67,57.09) .. controls (277.12,57.09) and (275.86,55.8) .. (275.86,54.2) -- cycle ;
            \draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (183.15,56.87) .. controls (183.15,55.28) and (184.41,53.98) .. (185.97,53.98) .. controls (187.53,53.98) and (188.79,55.28) .. (188.79,56.87) .. controls (188.79,58.47) and (187.53,59.76) .. (185.97,59.76) .. controls (184.41,59.76) and (183.15,58.47) .. (183.15,56.87) -- cycle ;
            \draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (183.15,115.78) .. controls (183.15,114.19) and (184.41,112.9) .. (185.97,112.9) .. controls (187.53,112.9) and (188.79,114.19) .. (188.79,115.78) .. controls (188.79,117.38) and (187.53,118.67) .. (185.97,118.67) .. controls (184.41,118.67) and (183.15,117.38) .. (183.15,115.78) -- cycle ;
            \draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (278.42,114.02) .. controls (278.42,112.43) and (279.68,111.13) .. (281.24,111.13) .. controls (282.79,111.13) and (284.05,112.43) .. (284.05,114.02) .. controls (284.05,115.61) and (282.79,116.91) .. (281.24,116.91) .. controls (279.68,116.91) and (278.42,115.61) .. (278.42,114.02) -- cycle ;
            \draw [line width=1.5]    (275.86,54.2) -- (235.74,31.13) ;
            \draw [shift={(233.14,29.63)}, rotate = 29.91] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
            \draw [line width=1.5]    (185.97,56.87) -- (231.69,139.59) ;
            \draw [shift={(233.14,142.22)}, rotate = 241.07] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
            \draw [line width=1.5]    (185.97,115.78) -- (278.24,114.08) ;
            \draw [shift={(281.24,114.02)}, rotate = 178.94] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
            \draw [line width=1.5]    (281.24,114.02) -- (278.8,57.2) ;
            \draw [shift={(278.67,54.2)}, rotate = 87.55] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
            \draw [line width=1.5]    (233.14,29.63) -- (187.41,113.15) ;
            \draw [shift={(185.97,115.78)}, rotate = 298.7] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
            \draw  [line width=1.5]  (324.21,85.92) .. controls (324.21,54.83) and (348.81,29.63) .. (379.14,29.63) .. controls (409.48,29.63) and (434.07,54.83) .. (434.07,85.92) .. controls (434.07,117.01) and (409.48,142.22) .. (379.14,142.22) .. controls (348.81,142.22) and (324.21,117.01) .. (324.21,85.92) -- cycle ;
            \draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (376.33,142.22) .. controls (376.33,140.62) and (377.59,139.33) .. (379.14,139.33) .. controls (380.7,139.33) and (381.96,140.62) .. (381.96,142.22) .. controls (381.96,143.81) and (380.7,145.1) .. (379.14,145.1) .. controls (377.59,145.1) and (376.33,143.81) .. (376.33,142.22) -- cycle ;
            \draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (376.33,29.63) .. controls (376.33,28.04) and (377.59,26.74) .. (379.14,26.74) .. controls (380.7,26.74) and (381.96,28.04) .. (381.96,29.63) .. controls (381.96,31.22) and (380.7,32.52) .. (379.14,32.52) .. controls (377.59,32.52) and (376.33,31.22) .. (376.33,29.63) -- cycle ;
            \draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (421.86,54.2) .. controls (421.86,52.61) and (423.12,51.31) .. (424.67,51.31) .. controls (426.23,51.31) and (427.49,52.61) .. (427.49,54.2) .. controls (427.49,55.8) and (426.23,57.09) .. (424.67,57.09) .. controls (423.12,57.09) and (421.86,55.8) .. (421.86,54.2) -- cycle ;
            \draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (329.15,56.87) .. controls (329.15,55.28) and (330.41,53.98) .. (331.97,53.98) .. controls (333.53,53.98) and (334.79,55.28) .. (334.79,56.87) .. controls (334.79,58.47) and (333.53,59.76) .. (331.97,59.76) .. controls (330.41,59.76) and (329.15,58.47) .. (329.15,56.87) -- cycle ;
            \draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (329.15,115.78) .. controls (329.15,114.19) and (330.41,112.9) .. (331.97,112.9) .. controls (333.53,112.9) and (334.79,114.19) .. (334.79,115.78) .. controls (334.79,117.38) and (333.53,118.67) .. (331.97,118.67) .. controls (330.41,118.67) and (329.15,117.38) .. (329.15,115.78) -- cycle ;
            \draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (424.42,114.02) .. controls (424.42,112.43) and (425.68,111.13) .. (427.24,111.13) .. controls (428.79,111.13) and (430.05,112.43) .. (430.05,114.02) .. controls (430.05,115.61) and (428.79,116.91) .. (427.24,116.91) .. controls (425.68,116.91) and (424.42,115.61) .. (424.42,114.02) -- cycle ;
            \draw [line width=1.5]    (427.24,114.02) -- (380.63,32.24) ;
            \draw [shift={(379.14,29.63)}, rotate = 60.32] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
            \draw [line width=1.5]    (424.67,54.2) -- (334.97,56.79) ;
            \draw [shift={(331.97,56.87)}, rotate = 358.35] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
            \draw [line width=1.5]    (331.97,115.78) -- (422.17,55.86) ;
            \draw [shift={(424.67,54.2)}, rotate = 146.4] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
            \draw [line width=1.5]    (424.66,112.48) -- (331.97,56.87) ;
            \draw [shift={(427.24,114.02)}, rotate = 210.96] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
            \draw [line width=1.5]    (379.14,29.63) -- (333.41,113.15) ;
            \draw [shift={(331.97,115.78)}, rotate = 298.7] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
            
            \draw (132,37.28) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]  {$5$};
            \draw (132,112.28) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]  {$6$};
            \draw (81,146.86) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]  {$1$};
            \draw (22,112.28) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]  {$2$};
            \draw (22,42.28) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]  {$3$};
            \draw (77,7.28) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]  {$4$};
            \draw (282,39.4) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]  {$5$};
            \draw (282,114.4) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]  {$6$};
            \draw (231,148.98) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]  {$1$};
            \draw (172,114.4) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]  {$2$};
            \draw (172,44.4) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]  {$3$};
            \draw (227,9.4) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]  {$4$};
            \draw (428,39.4) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]  {$5$};
            \draw (428,114.4) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]  {$6$};
            \draw (377,148.98) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]  {$1$};
            \draw (318,114.4) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]  {$2$};
            \draw (318,44.4) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]  {$3$};
            \draw (373,9.4) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]  {$4$};
            \draw (77,162.4) node [anchor=north west][inner sep=0.75pt]  [font=\LARGE, color={rgb, 255: red, 0; green, 0; blue, 255 }  ,opacity=1 ]  {$6$};
            \draw (227,162.4) node [anchor=north west][inner sep=0.75pt]  [font=\LARGE, color={rgb, 255: red, 0; green, 0; blue, 255 }  ,opacity=1 ]  {$6$};
            \draw (371,162.4) node [anchor=north west][inner sep=0.75pt]  [font=\LARGE, color={rgb, 255: red, 0; green, 0; blue, 255 }  ,opacity=1 ]  {$6$};
            
            \end{tikzpicture}
                 
                 } & 18\\ \hline

                 2& \scalebox{0.4}{

            \tikzset{every picture/.style={line width=0.75pt}} 
            
            \begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
            
            \draw  [line width=1.5]  (28.21,83.8) .. controls (28.21,52.71) and (52.81,27.51) .. (83.14,27.51) .. controls (113.48,27.51) and (138.07,52.71) .. (138.07,83.8) .. controls (138.07,114.89) and (113.48,140.1) .. (83.14,140.1) .. controls (52.81,140.1) and (28.21,114.89) .. (28.21,83.8) -- cycle ;
            \draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (80.33,140.1) .. controls (80.33,138.5) and (81.59,137.21) .. (83.14,137.21) .. controls (84.7,137.21) and (85.96,138.5) .. (85.96,140.1) .. controls (85.96,141.69) and (84.7,142.98) .. (83.14,142.98) .. controls (81.59,142.98) and (80.33,141.69) .. (80.33,140.1) -- cycle ;
            \draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (80.33,27.51) .. controls (80.33,25.92) and (81.59,24.62) .. (83.14,24.62) .. controls (84.7,24.62) and (85.96,25.92) .. (85.96,27.51) .. controls (85.96,29.11) and (84.7,30.4) .. (83.14,30.4) .. controls (81.59,30.4) and (80.33,29.11) .. (80.33,27.51) -- cycle ;
            \draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (125.86,52.08) .. controls (125.86,50.49) and (127.12,49.2) .. (128.67,49.2) .. controls (130.23,49.2) and (131.49,50.49) .. (131.49,52.08) .. controls (131.49,53.68) and (130.23,54.97) .. (128.67,54.97) .. controls (127.12,54.97) and (125.86,53.68) .. (125.86,52.08) -- cycle ;
            \draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (33.15,54.75) .. controls (33.15,53.16) and (34.41,51.87) .. (35.97,51.87) .. controls (37.53,51.87) and (38.79,53.16) .. (38.79,54.75) .. controls (38.79,56.35) and (37.53,57.64) .. (35.97,57.64) .. controls (34.41,57.64) and (33.15,56.35) .. (33.15,54.75) -- cycle ;
            \draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (33.15,113.67) .. controls (33.15,112.07) and (34.41,110.78) .. (35.97,110.78) .. controls (37.53,110.78) and (38.79,112.07) .. (38.79,113.67) .. controls (38.79,115.26) and (37.53,116.55) .. (35.97,116.55) .. controls (34.41,116.55) and (33.15,115.26) .. (33.15,113.67) -- cycle ;
            \draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (128.42,111.9) .. controls (128.42,110.31) and (129.68,109.01) .. (131.24,109.01) .. controls (132.79,109.01) and (134.05,110.31) .. (134.05,111.9) .. controls (134.05,113.5) and (132.79,114.79) .. (131.24,114.79) .. controls (129.68,114.79) and (128.42,113.5) .. (128.42,111.9) -- cycle ;
            \draw [line width=1.5]    (128.67,52.08) -- (38.97,54.67) ;
            \draw [shift={(35.97,54.75)}, rotate = 358.35] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
            \draw [line width=1.5]    (38.79,54.75) -- (81.76,137.44) ;
            \draw [shift={(83.14,140.1)}, rotate = 242.54] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
            \draw [line width=1.5]    (83.14,137.21) -- (127.26,54.73) ;
            \draw [shift={(128.67,52.08)}, rotate = 118.14] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
            \draw [line width=1.5]    (83.14,27.51) -- (37.41,111.03) ;
            \draw [shift={(35.97,113.67)}, rotate = 298.7] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
            \draw  [line width=1.5]  (178.21,85.92) .. controls (178.21,54.83) and (202.81,29.63) .. (233.14,29.63) .. controls (263.48,29.63) and (288.07,54.83) .. (288.07,85.92) .. controls (288.07,117.01) and (263.48,142.22) .. (233.14,142.22) .. controls (202.81,142.22) and (178.21,117.01) .. (178.21,85.92) -- cycle ;
            \draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (230.33,142.22) .. controls (230.33,140.62) and (231.59,139.33) .. (233.14,139.33) .. controls (234.7,139.33) and (235.96,140.62) .. (235.96,142.22) .. controls (235.96,143.81) and (234.7,145.1) .. (233.14,145.1) .. controls (231.59,145.1) and (230.33,143.81) .. (230.33,142.22) -- cycle ;
            \draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (230.33,29.63) .. controls (230.33,28.04) and (231.59,26.74) .. (233.14,26.74) .. controls (234.7,26.74) and (235.96,28.04) .. (235.96,29.63) .. controls (235.96,31.22) and (234.7,32.52) .. (233.14,32.52) .. controls (231.59,32.52) and (230.33,31.22) .. (230.33,29.63) -- cycle ;
            \draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (275.86,54.2) .. controls (275.86,52.61) and (277.12,51.31) .. (278.67,51.31) .. controls (280.23,51.31) and (281.49,52.61) .. (281.49,54.2) .. controls (281.49,55.8) and (280.23,57.09) .. (278.67,57.09) .. controls (277.12,57.09) and (275.86,55.8) .. (275.86,54.2) -- cycle ;
            \draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (183.15,56.87) .. controls (183.15,55.28) and (184.41,53.98) .. (185.97,53.98) .. controls (187.53,53.98) and (188.79,55.28) .. (188.79,56.87) .. controls (188.79,58.47) and (187.53,59.76) .. (185.97,59.76) .. controls (184.41,59.76) and (183.15,58.47) .. (183.15,56.87) -- cycle ;
            \draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (183.15,115.78) .. controls (183.15,114.19) and (184.41,112.9) .. (185.97,112.9) .. controls (187.53,112.9) and (188.79,114.19) .. (188.79,115.78) .. controls (188.79,117.38) and (187.53,118.67) .. (185.97,118.67) .. controls (184.41,118.67) and (183.15,117.38) .. (183.15,115.78) -- cycle ;
            \draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (278.42,114.02) .. controls (278.42,112.43) and (279.68,111.13) .. (281.24,111.13) .. controls (282.79,111.13) and (284.05,112.43) .. (284.05,114.02) .. controls (284.05,115.61) and (282.79,116.91) .. (281.24,116.91) .. controls (279.68,116.91) and (278.42,115.61) .. (278.42,114.02) -- cycle ;
            \draw [line width=1.5]    (185.97,56.87) -- (231.69,139.59) ;
            \draw [shift={(233.14,142.22)}, rotate = 241.07] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
            \draw [line width=1.5]    (233.14,142.22) -- (278.65,115.54) ;
            \draw [shift={(281.24,114.02)}, rotate = 149.62] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
            \draw [line width=1.5]    (281.24,114.02) -- (188.54,58.41) ;
            \draw [shift={(185.97,56.87)}, rotate = 30.96] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
            \draw [line width=1.5]    (233.14,29.63) -- (187.41,113.15) ;
            \draw [shift={(185.97,115.78)}, rotate = 298.7] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
            \draw  [line width=1.5]  (324.21,85.92) .. controls (324.21,54.83) and (348.81,29.63) .. (379.14,29.63) .. controls (409.48,29.63) and (434.07,54.83) .. (434.07,85.92) .. controls (434.07,117.01) and (409.48,142.22) .. (379.14,142.22) .. controls (348.81,142.22) and (324.21,117.01) .. (324.21,85.92) -- cycle ;
            \draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (376.33,142.22) .. controls (376.33,140.62) and (377.59,139.33) .. (379.14,139.33) .. controls (380.7,139.33) and (381.96,140.62) .. (381.96,142.22) .. controls (381.96,143.81) and (380.7,145.1) .. (379.14,145.1) .. controls (377.59,145.1) and (376.33,143.81) .. (376.33,142.22) -- cycle ;
            \draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (376.33,29.63) .. controls (376.33,28.04) and (377.59,26.74) .. (379.14,26.74) .. controls (380.7,26.74) and (381.96,28.04) .. (381.96,29.63) .. controls (381.96,31.22) and (380.7,32.52) .. (379.14,32.52) .. controls (377.59,32.52) and (376.33,31.22) .. (376.33,29.63) -- cycle ;
            \draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (421.86,54.2) .. controls (421.86,52.61) and (423.12,51.31) .. (424.67,51.31) .. controls (426.23,51.31) and (427.49,52.61) .. (427.49,54.2) .. controls (427.49,55.8) and (426.23,57.09) .. (424.67,57.09) .. controls (423.12,57.09) and (421.86,55.8) .. (421.86,54.2) -- cycle ;
            \draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (329.15,56.87) .. controls (329.15,55.28) and (330.41,53.98) .. (331.97,53.98) .. controls (333.53,53.98) and (334.79,55.28) .. (334.79,56.87) .. controls (334.79,58.47) and (333.53,59.76) .. (331.97,59.76) .. controls (330.41,59.76) and (329.15,58.47) .. (329.15,56.87) -- cycle ;
            \draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (329.15,115.78) .. controls (329.15,114.19) and (330.41,112.9) .. (331.97,112.9) .. controls (333.53,112.9) and (334.79,114.19) .. (334.79,115.78) .. controls (334.79,117.38) and (333.53,118.67) .. (331.97,118.67) .. controls (330.41,118.67) and (329.15,117.38) .. (329.15,115.78) -- cycle ;
            \draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (424.42,114.02) .. controls (424.42,112.43) and (425.68,111.13) .. (427.24,111.13) .. controls (428.79,111.13) and (430.05,112.43) .. (430.05,114.02) .. controls (430.05,115.61) and (428.79,116.91) .. (427.24,116.91) .. controls (425.68,116.91) and (424.42,115.61) .. (424.42,114.02) -- cycle ;
            \draw [line width=1.5]    (427.24,114.02) -- (424.8,57.2) ;
            \draw [shift={(424.67,54.2)}, rotate = 87.55] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
            \draw [line width=1.5]    (424.67,54.2) -- (334.97,56.79) ;
            \draw [shift={(331.97,56.87)}, rotate = 358.35] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
            \draw [line width=1.5]    (424.66,112.48) -- (331.97,56.87) ;
            \draw [shift={(427.24,114.02)}, rotate = 210.96] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
            \draw [line width=1.5]    (379.14,29.63) -- (333.41,113.15) ;
            \draw [shift={(331.97,115.78)}, rotate = 298.7] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
            \draw  [line width=1.5]  (470.21,83.69) .. controls (470.21,52.6) and (494.81,27.39) .. (525.14,27.39) .. controls (555.48,27.39) and (580.07,52.6) .. (580.07,83.69) .. controls (580.07,114.78) and (555.48,139.98) .. (525.14,139.98) .. controls (494.81,139.98) and (470.21,114.78) .. (470.21,83.69) -- cycle ;
            \draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (522.33,139.98) .. controls (522.33,138.39) and (523.59,137.09) .. (525.14,137.09) .. controls (526.7,137.09) and (527.96,138.39) .. (527.96,139.98) .. controls (527.96,141.57) and (526.7,142.87) .. (525.14,142.87) .. controls (523.59,142.87) and (522.33,141.57) .. (522.33,139.98) -- cycle ;
            \draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (522.33,27.39) .. controls (522.33,25.8) and (523.59,24.51) .. (525.14,24.51) .. controls (526.7,24.51) and (527.96,25.8) .. (527.96,27.39) .. controls (527.96,28.99) and (526.7,30.28) .. (525.14,30.28) .. controls (523.59,30.28) and (522.33,28.99) .. (522.33,27.39) -- cycle ;
            \draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (567.86,51.96) .. controls (567.86,50.37) and (569.12,49.08) .. (570.67,49.08) .. controls (572.23,49.08) and (573.49,50.37) .. (573.49,51.96) .. controls (573.49,53.56) and (572.23,54.85) .. (570.67,54.85) .. controls (569.12,54.85) and (567.86,53.56) .. (567.86,51.96) -- cycle ;
            \draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (475.15,54.63) .. controls (475.15,53.04) and (476.41,51.75) .. (477.97,51.75) .. controls (479.53,51.75) and (480.79,53.04) .. (480.79,54.63) .. controls (480.79,56.23) and (479.53,57.52) .. (477.97,57.52) .. controls (476.41,57.52) and (475.15,56.23) .. (475.15,54.63) -- cycle ;
            \draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (475.15,113.55) .. controls (475.15,111.95) and (476.41,110.66) .. (477.97,110.66) .. controls (479.53,110.66) and (480.79,111.95) .. (480.79,113.55) .. controls (480.79,115.14) and (479.53,116.43) .. (477.97,116.43) .. controls (476.41,116.43) and (475.15,115.14) .. (475.15,113.55) -- cycle ;
            \draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (570.42,111.78) .. controls (570.42,110.19) and (571.68,108.9) .. (573.24,108.9) .. controls (574.79,108.9) and (576.05,110.19) .. (576.05,111.78) .. controls (576.05,113.38) and (574.79,114.67) .. (573.24,114.67) .. controls (571.68,114.67) and (570.42,113.38) .. (570.42,111.78) -- cycle ;
            \draw [line width=1.5]    (525.14,139.98) -- (479.42,57.26) ;
            \draw [shift={(477.97,54.63)}, rotate = 61.07] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
            \draw [line width=1.5]    (570.67,51.96) -- (527.78,28.82) ;
            \draw [shift={(525.14,27.39)}, rotate = 28.36] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
            \draw [line width=1.5]    (477.97,113.55) -- (522.53,138.51) ;
            \draw [shift={(525.14,139.98)}, rotate = 209.26] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
            \draw [line width=1.5]    (525.14,27.39) -- (571.75,109.18) ;
            \draw [shift={(573.24,111.78)}, rotate = 240.32] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
            \draw [line width=1.5]    (573.24,111.78) -- (570.8,54.96) ;
            \draw [shift={(570.67,51.96)}, rotate = 87.55] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
            \draw [line width=1.5]    (477.97,57.52) -- (477.97,110.55) ;
            \draw [shift={(477.97,113.55)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
            \draw  [line width=1.5]  (618.21,83.34) .. controls (618.21,52.25) and (642.81,27.05) .. (673.14,27.05) .. controls (703.48,27.05) and (728.07,52.25) .. (728.07,83.34) .. controls (728.07,114.43) and (703.48,139.64) .. (673.14,139.64) .. controls (642.81,139.64) and (618.21,114.43) .. (618.21,83.34) -- cycle ;
            \draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (670.33,139.64) .. controls (670.33,138.04) and (671.59,136.75) .. (673.14,136.75) .. controls (674.7,136.75) and (675.96,138.04) .. (675.96,139.64) .. controls (675.96,141.23) and (674.7,142.52) .. (673.14,142.52) .. controls (671.59,142.52) and (670.33,141.23) .. (670.33,139.64) -- cycle ;
            \draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (670.33,27.05) .. controls (670.33,25.46) and (671.59,24.16) .. (673.14,24.16) .. controls (674.7,24.16) and (675.96,25.46) .. (675.96,27.05) .. controls (675.96,28.64) and (674.7,29.94) .. (673.14,29.94) .. controls (671.59,29.94) and (670.33,28.64) .. (670.33,27.05) -- cycle ;
            \draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (715.86,51.62) .. controls (715.86,50.03) and (717.12,48.74) .. (718.67,48.74) .. controls (720.23,48.74) and (721.49,50.03) .. (721.49,51.62) .. controls (721.49,53.22) and (720.23,54.51) .. (718.67,54.51) .. controls (717.12,54.51) and (715.86,53.22) .. (715.86,51.62) -- cycle ;
            \draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (623.15,54.29) .. controls (623.15,52.7) and (624.41,51.41) .. (625.97,51.41) .. controls (627.53,51.41) and (628.79,52.7) .. (628.79,54.29) .. controls (628.79,55.89) and (627.53,57.18) .. (625.97,57.18) .. controls (624.41,57.18) and (623.15,55.89) .. (623.15,54.29) -- cycle ;
            \draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (623.15,113.2) .. controls (623.15,111.61) and (624.41,110.32) .. (625.97,110.32) .. controls (627.53,110.32) and (628.79,111.61) .. (628.79,113.2) .. controls (628.79,114.8) and (627.53,116.09) .. (625.97,116.09) .. controls (624.41,116.09) and (623.15,114.8) .. (623.15,113.2) -- cycle ;
            \draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (718.42,111.44) .. controls (718.42,109.85) and (719.68,108.55) .. (721.24,108.55) .. controls (722.79,108.55) and (724.05,109.85) .. (724.05,111.44) .. controls (724.05,113.03) and (722.79,114.33) .. (721.24,114.33) .. controls (719.68,114.33) and (718.42,113.03) .. (718.42,111.44) -- cycle ;
            \draw [line width=1.5]    (673.14,139.64) -- (673.14,30.05) ;
            \draw [shift={(673.14,27.05)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
            \draw [line width=1.5]    (673.14,27.05) -- (628.57,52.79) ;
            \draw [shift={(625.97,54.29)}, rotate = 329.99] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
            \draw [line width=1.5]    (625.97,113.2) -- (670.53,138.17) ;
            \draw [shift={(673.14,139.64)}, rotate = 209.26] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
            \draw [line width=1.5]    (625.97,54.29) -- (718.66,109.9) ;
            \draw [shift={(721.24,111.44)}, rotate = 210.96] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
            \draw [line width=1.5]    (721.24,111.44) -- (718.8,54.62) ;
            \draw [shift={(718.67,51.62)}, rotate = 87.55] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
            \draw [line width=1.5]    (718.67,51.62) -- (628.47,111.54) ;
            \draw [shift={(625.97,113.2)}, rotate = 326.4] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
            \draw  [line width=1.5]  (766.99,82.92) .. controls (766.99,51.83) and (791.58,26.63) .. (821.92,26.63) .. controls (852.26,26.63) and (876.85,51.83) .. (876.85,82.92) .. controls (876.85,114.01) and (852.26,139.22) .. (821.92,139.22) .. controls (791.58,139.22) and (766.99,114.01) .. (766.99,82.92) -- cycle ;
            \draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (819.1,139.22) .. controls (819.1,137.62) and (820.37,136.33) .. (821.92,136.33) .. controls (823.48,136.33) and (824.74,137.62) .. (824.74,139.22) .. controls (824.74,140.81) and (823.48,142.1) .. (821.92,142.1) .. controls (820.37,142.1) and (819.1,140.81) .. (819.1,139.22) -- cycle ;
            \draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (819.1,26.63) .. controls (819.1,25.04) and (820.37,23.74) .. (821.92,23.74) .. controls (823.48,23.74) and (824.74,25.04) .. (824.74,26.63) .. controls (824.74,28.22) and (823.48,29.52) .. (821.92,29.52) .. controls (820.37,29.52) and (819.1,28.22) .. (819.1,26.63) -- cycle ;
            \draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (864.63,51.2) .. controls (864.63,49.61) and (865.89,48.31) .. (867.45,48.31) .. controls (869.01,48.31) and (870.27,49.61) .. (870.27,51.2) .. controls (870.27,52.8) and (869.01,54.09) .. (867.45,54.09) .. controls (865.89,54.09) and (864.63,52.8) .. (864.63,51.2) -- cycle ;
            \draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (771.93,53.87) .. controls (771.93,52.28) and (773.19,50.98) .. (774.75,50.98) .. controls (776.3,50.98) and (777.56,52.28) .. (777.56,53.87) .. controls (777.56,55.47) and (776.3,56.76) .. (774.75,56.76) .. controls (773.19,56.76) and (771.93,55.47) .. (771.93,53.87) -- cycle ;
            \draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (771.93,112.78) .. controls (771.93,111.19) and (773.19,109.9) .. (774.75,109.9) .. controls (776.3,109.9) and (777.56,111.19) .. (777.56,112.78) .. controls (777.56,114.38) and (776.3,115.67) .. (774.75,115.67) .. controls (773.19,115.67) and (771.93,114.38) .. (771.93,112.78) -- cycle ;
            \draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (867.2,111.02) .. controls (867.2,109.43) and (868.46,108.13) .. (870.01,108.13) .. controls (871.57,108.13) and (872.83,109.43) .. (872.83,111.02) .. controls (872.83,112.61) and (871.57,113.91) .. (870.01,113.91) .. controls (868.46,113.91) and (867.2,112.61) .. (867.2,111.02) -- cycle ;
            \draw [line width=1.5]    (774.75,53.87) -- (867.44,109.48) ;
            \draw [shift={(870.01,111.02)}, rotate = 210.96] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
            \draw [line width=1.5]    (821.92,26.63) -- (777.35,52.37) ;
            \draw [shift={(774.75,53.87)}, rotate = 329.99] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
            \draw [line width=1.5]    (774.75,112.78) -- (819.3,137.75) ;
            \draw [shift={(821.92,139.22)}, rotate = 209.26] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
            \draw [line width=1.5]    (870.01,111.02) -- (867.58,54.2) ;
            \draw [shift={(867.45,51.2)}, rotate = 87.55] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
            \draw [line width=1.5]    (868.27,52.13) -- (824.55,28.08) ;
            \draw [shift={(821.92,26.63)}, rotate = 28.82] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
            \draw [line width=1.5]    (821.92,139.22) -- (777.36,114.25) ;
            \draw [shift={(774.75,112.78)}, rotate = 29.26] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
            
            \draw (132,37.28) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]  {$5$};
            \draw (132,112.28) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]  {$6$};
            \draw (81,146.86) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]  {$1$};
            \draw (22,112.28) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]  {$2$};
            \draw (22,42.28) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]  {$3$};
            \draw (77,7.28) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]  {$4$};
            \draw (282,39.4) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]  {$5$};
            \draw (282,114.4) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]  {$6$};
            \draw (231,148.98) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]  {$1$};
            \draw (172,114.4) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]  {$2$};
            \draw (172,44.4) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]  {$3$};
            \draw (227,9.4) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]  {$4$};
            \draw (428,39.4) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]  {$5$};
            \draw (428,114.4) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]  {$6$};
            \draw (377,148.98) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]  {$1$};
            \draw (318,114.4) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]  {$2$};
            \draw (318,44.4) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]  {$3$};
            \draw (373,9.4) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]  {$4$};
            \draw (574,37.16) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]  {$5$};
            \draw (574,112.16) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]  {$6$};
            \draw (523,146.74) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]  {$1$};
            \draw (464,112.16) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]  {$2$};
            \draw (464,42.16) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]  {$3$};
            \draw (519,7.16) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]  {$4$};
            \draw (722,36.82) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]  {$5$};
            \draw (722,111.82) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]  {$6$};
            \draw (671,146.4) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]  {$1$};
            \draw (612,111.82) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]  {$2$};
            \draw (612,41.82) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]  {$3$};
            \draw (667,6.82) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]  {$4$};
            \draw (869.53,37.68) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]  {$5$};
            \draw (870.78,113.62) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]  {$6$};
            \draw (820,146.4) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]  {$1$};
            \draw (762.71,110.19) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]  {$2$};
            \draw (761,44.03) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]  {$3$};
            \draw (817,6.4) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]  {$4$};
            \draw (77,162.4) node [anchor=north west][inner sep=0.75pt]  [font=\LARGE, color={rgb, 255: red, 0; green, 0; blue, 255 }  ,opacity=1 ]  {$6$};
            \draw (227,162.4) node [anchor=north west][inner sep=0.75pt]  [font=\LARGE,color={rgb, 255: red, 0; green, 0; blue, 255 }  ,opacity=1 ]  {$6$};
            \draw (371,162.4) node [anchor=north west][inner sep=0.75pt]  [font=\LARGE,color={rgb, 255: red, 0; green, 0; blue, 255 }  ,opacity=1 ]  {$6$};
            \draw (517,162.4) node [anchor=north west][inner sep=0.75pt]  [font=\LARGE,color={rgb, 255: red, 0; green, 0; blue, 255 }  ,opacity=1 ]  {$3$};
            \draw (661,162.4) node [anchor=north west][inner sep=0.75pt]  [font=\LARGE,color={rgb, 255: red, 0; green, 0; blue, 255 }  ,opacity=1 ]  {$2$};
            \draw (817,162.4) node [anchor=north west][inner sep=0.75pt]  [font=\LARGE, color={rgb, 255: red, 0; green, 0; blue, 255 }  ,opacity=1 ]  {$6$};
            \end{tikzpicture}
                 } & 29\\ \hline

                 1& \scalebox{0.4}{

            \tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        
            
            \begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
            %uncomment if require: \path (0,200); %set diagram left start at 0, and has height of 200
            
            %Shape: Ellipse [id:dp9266510052070742] 
            \draw  [line width=1.5]  (28.21,83.8) .. controls (28.21,52.71) and (52.81,27.51) .. (83.14,27.51) .. controls (113.48,27.51) and (138.07,52.71) .. (138.07,83.8) .. controls (138.07,114.89) and (113.48,140.1) .. (83.14,140.1) .. controls (52.81,140.1) and (28.21,114.89) .. (28.21,83.8) -- cycle ;
            %Shape: Ellipse [id:dp2667901773170789] 
            \draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (80.33,140.1) .. controls (80.33,138.5) and (81.59,137.21) .. (83.14,137.21) .. controls (84.7,137.21) and (85.96,138.5) .. (85.96,140.1) .. controls (85.96,141.69) and (84.7,142.98) .. (83.14,142.98) .. controls (81.59,142.98) and (80.33,141.69) .. (80.33,140.1) -- cycle ;
            %Shape: Ellipse [id:dp08058640259747318] 
            \draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (80.33,27.51) .. controls (80.33,25.92) and (81.59,24.62) .. (83.14,24.62) .. controls (84.7,24.62) and (85.96,25.92) .. (85.96,27.51) .. controls (85.96,29.11) and (84.7,30.4) .. (83.14,30.4) .. controls (81.59,30.4) and (80.33,29.11) .. (80.33,27.51) -- cycle ;
            %Shape: Ellipse [id:dp16021412328508378] 
            \draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (125.86,52.08) .. controls (125.86,50.49) and (127.12,49.2) .. (128.67,49.2) .. controls (130.23,49.2) and (131.49,50.49) .. (131.49,52.08) .. controls (131.49,53.68) and (130.23,54.97) .. (128.67,54.97) .. controls (127.12,54.97) and (125.86,53.68) .. (125.86,52.08) -- cycle ;
            %Shape: Ellipse [id:dp28441625341130616] 
            \draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (33.15,54.75) .. controls (33.15,53.16) and (34.41,51.87) .. (35.97,51.87) .. controls (37.53,51.87) and (38.79,53.16) .. (38.79,54.75) .. controls (38.79,56.35) and (37.53,57.64) .. (35.97,57.64) .. controls (34.41,57.64) and (33.15,56.35) .. (33.15,54.75) -- cycle ;
            %Shape: Ellipse [id:dp6826188336351708] 
            \draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (33.15,113.67) .. controls (33.15,112.07) and (34.41,110.78) .. (35.97,110.78) .. controls (37.53,110.78) and (38.79,112.07) .. (38.79,113.67) .. controls (38.79,115.26) and (37.53,116.55) .. (35.97,116.55) .. controls (34.41,116.55) and (33.15,115.26) .. (33.15,113.67) -- cycle ;
            %Shape: Ellipse [id:dp23934268630818156] 
            \draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (128.42,111.9) .. controls (128.42,110.31) and (129.68,109.01) .. (131.24,109.01) .. controls (132.79,109.01) and (134.05,110.31) .. (134.05,111.9) .. controls (134.05,113.5) and (132.79,114.79) .. (131.24,114.79) .. controls (129.68,114.79) and (128.42,113.5) .. (128.42,111.9) -- cycle ;
            %Straight Lines [id:da23912698989616854] 
            \draw [line width=1.5]    (125.67,52.17) -- (38.97,54.67) ;
            \draw [shift={(35.97,54.75)}, rotate = 358.35] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
            \draw [shift={(128.67,52.08)}, rotate = 178.35] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
            %Straight Lines [id:da8835672708528788] 
            \draw [line width=1.5]    (84.63,30.12) -- (129.75,109.29) ;
            \draw [shift={(131.24,111.9)}, rotate = 240.32] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
            \draw [shift={(83.14,27.51)}, rotate = 60.32] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
            %Shape: Ellipse [id:dp8548798059380802] 
            \draw  [line width=1.5]  (178.21,85.92) .. controls (178.21,54.83) and (202.81,29.63) .. (233.14,29.63) .. controls (263.48,29.63) and (288.07,54.83) .. (288.07,85.92) .. controls (288.07,117.01) and (263.48,142.22) .. (233.14,142.22) .. controls (202.81,142.22) and (178.21,117.01) .. (178.21,85.92) -- cycle ;
            %Shape: Ellipse [id:dp99080472137938] 
            \draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (230.33,142.22) .. controls (230.33,140.62) and (231.59,139.33) .. (233.14,139.33) .. controls (234.7,139.33) and (235.96,140.62) .. (235.96,142.22) .. controls (235.96,143.81) and (234.7,145.1) .. (233.14,145.1) .. controls (231.59,145.1) and (230.33,143.81) .. (230.33,142.22) -- cycle ;
            %Shape: Ellipse [id:dp8440437314260087] 
            \draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (230.33,29.63) .. controls (230.33,28.04) and (231.59,26.74) .. (233.14,26.74) .. controls (234.7,26.74) and (235.96,28.04) .. (235.96,29.63) .. controls (235.96,31.22) and (234.7,32.52) .. (233.14,32.52) .. controls (231.59,32.52) and (230.33,31.22) .. (230.33,29.63) -- cycle ;
            %Shape: Ellipse [id:dp6439713842355754] 
            \draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (275.86,54.2) .. controls (275.86,52.61) and (277.12,51.31) .. (278.67,51.31) .. controls (280.23,51.31) and (281.49,52.61) .. (281.49,54.2) .. controls (281.49,55.8) and (280.23,57.09) .. (278.67,57.09) .. controls (277.12,57.09) and (275.86,55.8) .. (275.86,54.2) -- cycle ;
            %Shape: Ellipse [id:dp33533300881422345] 
            \draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (183.15,56.87) .. controls (183.15,55.28) and (184.41,53.98) .. (185.97,53.98) .. controls (187.53,53.98) and (188.79,55.28) .. (188.79,56.87) .. controls (188.79,58.47) and (187.53,59.76) .. (185.97,59.76) .. controls (184.41,59.76) and (183.15,58.47) .. (183.15,56.87) -- cycle ;
            %Shape: Ellipse [id:dp6344417722022184] 
            \draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (183.15,115.78) .. controls (183.15,114.19) and (184.41,112.9) .. (185.97,112.9) .. controls (187.53,112.9) and (188.79,114.19) .. (188.79,115.78) .. controls (188.79,117.38) and (187.53,118.67) .. (185.97,118.67) .. controls (184.41,118.67) and (183.15,117.38) .. (183.15,115.78) -- cycle ;
            %Shape: Ellipse [id:dp49788624457077946] 
            \draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (278.42,114.02) .. controls (278.42,112.43) and (279.68,111.13) .. (281.24,111.13) .. controls (282.79,111.13) and (284.05,112.43) .. (284.05,114.02) .. controls (284.05,115.61) and (282.79,116.91) .. (281.24,116.91) .. controls (279.68,116.91) and (278.42,115.61) .. (278.42,114.02) -- cycle ;
            %Straight Lines [id:da5379830993016663] 
            \draw [line width=1.5]    (275.86,54.2) -- (235.74,31.13) ;
            \draw [shift={(233.14,29.63)}, rotate = 29.91] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
            %Straight Lines [id:da9951306618979949] 
            \draw [line width=1.5]    (188.59,117.25) -- (230.53,140.75) ;
            \draw [shift={(233.14,142.22)}, rotate = 209.26] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
            \draw [shift={(185.97,115.78)}, rotate = 29.26] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
            %Straight Lines [id:da9955786760297376] 
            \draw [line width=1.5]    (185.97,56.87) -- (275.67,54.29) ;
            \draw [shift={(278.67,54.2)}, rotate = 178.35] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
            %Straight Lines [id:da8810277135811366] 
            \draw [line width=1.5]    (233.14,29.63) -- (185.79,55.44) ;
            \draw [shift={(183.15,56.87)}, rotate = 331.41] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
            %Shape: Ellipse [id:dp20108856931394903] 
            \draw  [line width=1.5]  (324.21,86.38) .. controls (324.21,55.29) and (348.81,30.09) .. (379.14,30.09) .. controls (409.48,30.09) and (434.07,55.29) .. (434.07,86.38) .. controls (434.07,117.47) and (409.48,142.68) .. (379.14,142.68) .. controls (348.81,142.68) and (324.21,117.47) .. (324.21,86.38) -- cycle ;
            %Shape: Ellipse [id:dp8396803193738323] 
            \draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (376.33,142.68) .. controls (376.33,141.08) and (377.59,139.79) .. (379.14,139.79) .. controls (380.7,139.79) and (381.96,141.08) .. (381.96,142.68) .. controls (381.96,144.27) and (380.7,145.56) .. (379.14,145.56) .. controls (377.59,145.56) and (376.33,144.27) .. (376.33,142.68) -- cycle ;
            %Shape: Ellipse [id:dp7505215581870526] 
            \draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (376.33,30.09) .. controls (376.33,28.5) and (377.59,27.2) .. (379.14,27.2) .. controls (380.7,27.2) and (381.96,28.5) .. (381.96,30.09) .. controls (381.96,31.69) and (380.7,32.98) .. (379.14,32.98) .. controls (377.59,32.98) and (376.33,31.69) .. (376.33,30.09) -- cycle ;
            %Shape: Ellipse [id:dp6481961846134281] 
            \draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (421.86,54.66) .. controls (421.86,53.07) and (423.12,51.78) .. (424.67,51.78) .. controls (426.23,51.78) and (427.49,53.07) .. (427.49,54.66) .. controls (427.49,56.26) and (426.23,57.55) .. (424.67,57.55) .. controls (423.12,57.55) and (421.86,56.26) .. (421.86,54.66) -- cycle ;
            %Shape: Ellipse [id:dp5104113702989403] 
            \draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (329.15,57.33) .. controls (329.15,55.74) and (330.41,54.45) .. (331.97,54.45) .. controls (333.53,54.45) and (334.79,55.74) .. (334.79,57.33) .. controls (334.79,58.93) and (333.53,60.22) .. (331.97,60.22) .. controls (330.41,60.22) and (329.15,58.93) .. (329.15,57.33) -- cycle ;
            %Shape: Ellipse [id:dp17428660940709895] 
            \draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (329.15,116.24) .. controls (329.15,114.65) and (330.41,113.36) .. (331.97,113.36) .. controls (333.53,113.36) and (334.79,114.65) .. (334.79,116.24) .. controls (334.79,117.84) and (333.53,119.13) .. (331.97,119.13) .. controls (330.41,119.13) and (329.15,117.84) .. (329.15,116.24) -- cycle ;
            %Shape: Ellipse [id:dp533828395704294] 
            \draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (424.42,114.48) .. controls (424.42,112.89) and (425.68,111.59) .. (427.24,111.59) .. controls (428.79,111.59) and (430.05,112.89) .. (430.05,114.48) .. controls (430.05,116.07) and (428.79,117.37) .. (427.24,117.37) .. controls (425.68,117.37) and (424.42,116.07) .. (424.42,114.48) -- cycle ;
            %Straight Lines [id:da5771628878834891] 
            \draw [line width=1.5]    (421.86,54.66) -- (381.74,31.59) ;
            \draw [shift={(379.14,30.09)}, rotate = 29.91] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
            %Straight Lines [id:da8938494919481477] 
            \draw [line width=1.5]    (334.59,117.71) -- (376.53,141.21) ;
            \draw [shift={(379.14,142.68)}, rotate = 209.26] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
            \draw [shift={(331.97,116.24)}, rotate = 29.26] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
            %Straight Lines [id:da32897903171465526] 
            \draw [line width=1.5]    (427.24,114.48) -- (424.8,57.66) ;
            \draw [shift={(424.67,54.66)}, rotate = 87.55] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
            %Straight Lines [id:da029164161336188155] 
            \draw [line width=1.5]    (379.14,30.09) -- (425.79,114.74) ;
            \draw [shift={(427.24,117.37)}, rotate = 241.14] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
            %Shape: Ellipse [id:dp25368713752053873] 
            \draw  [line width=1.5]  (466.21,86.38) .. controls (466.21,55.29) and (490.81,30.09) .. (521.14,30.09) .. controls (551.48,30.09) and (576.07,55.29) .. (576.07,86.38) .. controls (576.07,117.47) and (551.48,142.68) .. (521.14,142.68) .. controls (490.81,142.68) and (466.21,117.47) .. (466.21,86.38) -- cycle ;
            %Shape: Ellipse [id:dp3353036742697535] 
            \draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (518.33,142.68) .. controls (518.33,141.08) and (519.59,139.79) .. (521.14,139.79) .. controls (522.7,139.79) and (523.96,141.08) .. (523.96,142.68) .. controls (523.96,144.27) and (522.7,145.56) .. (521.14,145.56) .. controls (519.59,145.56) and (518.33,144.27) .. (518.33,142.68) -- cycle ;
            %Shape: Ellipse [id:dp2478490072914432] 
            \draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (518.33,30.09) .. controls (518.33,28.5) and (519.59,27.2) .. (521.14,27.2) .. controls (522.7,27.2) and (523.96,28.5) .. (523.96,30.09) .. controls (523.96,31.69) and (522.7,32.98) .. (521.14,32.98) .. controls (519.59,32.98) and (518.33,31.69) .. (518.33,30.09) -- cycle ;
            %Shape: Ellipse [id:dp7491948406358271] 
            \draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (563.86,54.66) .. controls (563.86,53.07) and (565.12,51.78) .. (566.67,51.78) .. controls (568.23,51.78) and (569.49,53.07) .. (569.49,54.66) .. controls (569.49,56.26) and (568.23,57.55) .. (566.67,57.55) .. controls (565.12,57.55) and (563.86,56.26) .. (563.86,54.66) -- cycle ;
            %Shape: Ellipse [id:dp5003213885600213] 
            \draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (471.15,57.33) .. controls (471.15,55.74) and (472.41,54.45) .. (473.97,54.45) .. controls (475.53,54.45) and (476.79,55.74) .. (476.79,57.33) .. controls (476.79,58.93) and (475.53,60.22) .. (473.97,60.22) .. controls (472.41,60.22) and (471.15,58.93) .. (471.15,57.33) -- cycle ;
            %Shape: Ellipse [id:dp11234451975298132] 
            \draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (471.15,116.24) .. controls (471.15,114.65) and (472.41,113.36) .. (473.97,113.36) .. controls (475.53,113.36) and (476.79,114.65) .. (476.79,116.24) .. controls (476.79,117.84) and (475.53,119.13) .. (473.97,119.13) .. controls (472.41,119.13) and (471.15,117.84) .. (471.15,116.24) -- cycle ;
            %Shape: Ellipse [id:dp9220514823033652] 
            \draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (566.42,114.48) .. controls (566.42,112.89) and (567.68,111.59) .. (569.24,111.59) .. controls (570.79,111.59) and (572.05,112.89) .. (572.05,114.48) .. controls (572.05,116.07) and (570.79,117.37) .. (569.24,117.37) .. controls (567.68,117.37) and (566.42,116.07) .. (566.42,114.48) -- cycle ;
            %Straight Lines [id:da9441910989116236] 
            \draw [line width=1.5]    (563.86,54.66) -- (479.79,57.24) ;
            \draw [shift={(476.79,57.33)}, rotate = 358.24] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
            %Straight Lines [id:da06926966273513879] 
            \draw [line width=1.5]    (476.59,117.71) -- (518.53,141.21) ;
            \draw [shift={(521.14,142.68)}, rotate = 209.26] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
            \draw [shift={(473.97,116.24)}, rotate = 29.26] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
            %Straight Lines [id:da10179018695579534] 
            \draw [line width=1.5]    (569.24,114.48) -- (566.8,57.66) ;
            \draw [shift={(566.67,54.66)}, rotate = 87.55] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
            %Straight Lines [id:da3260890658999962] 
            \draw [line width=1.5]    (476.79,57.33) -- (566.72,115.73) ;
            \draw [shift={(569.24,117.37)}, rotate = 213] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
            %Shape: Ellipse [id:dp6226655654964279] 
            \draw  [line width=1.5]  (606.21,86.38) .. controls (606.21,55.29) and (630.81,30.09) .. (661.14,30.09) .. controls (691.48,30.09) and (716.07,55.29) .. (716.07,86.38) .. controls (716.07,117.47) and (691.48,142.68) .. (661.14,142.68) .. controls (630.81,142.68) and (606.21,117.47) .. (606.21,86.38) -- cycle ;
            %Shape: Ellipse [id:dp5369757346812756] 
            \draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (658.33,142.68) .. controls (658.33,141.08) and (659.59,139.79) .. (661.14,139.79) .. controls (662.7,139.79) and (663.96,141.08) .. (663.96,142.68) .. controls (663.96,144.27) and (662.7,145.56) .. (661.14,145.56) .. controls (659.59,145.56) and (658.33,144.27) .. (658.33,142.68) -- cycle ;
            %Shape: Ellipse [id:dp6404919279292689] 
            \draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (658.33,30.09) .. controls (658.33,28.5) and (659.59,27.2) .. (661.14,27.2) .. controls (662.7,27.2) and (663.96,28.5) .. (663.96,30.09) .. controls (663.96,31.69) and (662.7,32.98) .. (661.14,32.98) .. controls (659.59,32.98) and (658.33,31.69) .. (658.33,30.09) -- cycle ;
            %Shape: Ellipse [id:dp9977800650211484] 
            \draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (703.86,54.66) .. controls (703.86,53.07) and (705.12,51.78) .. (706.67,51.78) .. controls (708.23,51.78) and (709.49,53.07) .. (709.49,54.66) .. controls (709.49,56.26) and (708.23,57.55) .. (706.67,57.55) .. controls (705.12,57.55) and (703.86,56.26) .. (703.86,54.66) -- cycle ;
            %Shape: Ellipse [id:dp9559560604982655] 
            \draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (611.15,57.33) .. controls (611.15,55.74) and (612.41,54.45) .. (613.97,54.45) .. controls (615.53,54.45) and (616.79,55.74) .. (616.79,57.33) .. controls (616.79,58.93) and (615.53,60.22) .. (613.97,60.22) .. controls (612.41,60.22) and (611.15,58.93) .. (611.15,57.33) -- cycle ;
            %Shape: Ellipse [id:dp47900360137457043] 
            \draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (611.15,116.24) .. controls (611.15,114.65) and (612.41,113.36) .. (613.97,113.36) .. controls (615.53,113.36) and (616.79,114.65) .. (616.79,116.24) .. controls (616.79,117.84) and (615.53,119.13) .. (613.97,119.13) .. controls (612.41,119.13) and (611.15,117.84) .. (611.15,116.24) -- cycle ;
            %Shape: Ellipse [id:dp516677026816571] 
            \draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (706.42,114.48) .. controls (706.42,112.89) and (707.68,111.59) .. (709.24,111.59) .. controls (710.79,111.59) and (712.05,112.89) .. (712.05,114.48) .. controls (712.05,116.07) and (710.79,117.37) .. (709.24,117.37) .. controls (707.68,117.37) and (706.42,116.07) .. (706.42,114.48) -- cycle ;
            %Straight Lines [id:da9345505320921148] 
            \draw [line width=1.5]    (706.42,114.48) -- (662.56,32.73) ;
            \draw [shift={(661.14,30.09)}, rotate = 61.79] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
            %Straight Lines [id:da3436744494856596] 
            \draw [line width=1.5]    (616.59,117.71) -- (658.53,141.21) ;
            \draw [shift={(661.14,142.68)}, rotate = 209.26] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
            \draw [shift={(613.97,116.24)}, rotate = 29.26] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
            %Straight Lines [id:da9761573379520787] 
            \draw [line width=1.5]    (613.97,57.33) -- (706.66,112.94) ;
            \draw [shift={(709.24,114.48)}, rotate = 210.96] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
            %Straight Lines [id:da5834863461813435] 
            \draw [line width=1.5]    (661.14,30.09) -- (616.57,55.83) ;
            \draw [shift={(613.97,57.33)}, rotate = 329.99] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
            
            % Text Node
            \draw (132,37.28) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]  {$5$};
            % Text Node
            \draw (132,112.28) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]  {$6$};
            % Text Node
            \draw (81,146.86) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]  {$1$};
            % Text Node
            \draw (22,112.28) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]  {$2$};
            % Text Node
            \draw (22,42.28) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]  {$3$};
            % Text Node
            \draw (77,7.28) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]  {$4$};
            % Text Node
            \draw (282,39.4) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]  {$5$};
            % Text Node
            \draw (282,114.4) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]  {$6$};
            % Text Node
            \draw (231,148.98) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]  {$1$};
            % Text Node
            \draw (172,114.4) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]  {$2$};
            % Text Node
            \draw (172,44.4) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]  {$3$};
            % Text Node
            \draw (227,9.4) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]  {$4$};
            % Text Node
            \draw (77,162.4) node [anchor=north west][inner sep=0.75pt]  [font=\LARGE,color=blue  ,opacity=1 ]  {$6$};
            % Text Node
            \draw (231,162.4) node [anchor=north west][inner sep=0.75pt]  [font=\LARGE,color=blue  ,opacity=1 ]  {$6$};
            % Text Node
            \draw (428,39.86) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]  {$5$};
            % Text Node
            \draw (428,114.86) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]  {$6$};
            % Text Node
            \draw (377,149.44) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]  {$1$};
            % Text Node
            \draw (318,114.86) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]  {$2$};
            % Text Node
            \draw (318,44.86) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]  {$3$};
            % Text Node
            \draw (373,9.86) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]  {$4$};
            % Text Node
            \draw (377,162.86) node [anchor=north west][inner sep=0.75pt]  [font=\LARGE,color=blue  ,opacity=1 ]  {$6$};
            % Text Node
            \draw (570,39.86) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]  {$5$};
            % Text Node
            \draw (570,114.86) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]  {$6$};
            % Text Node
            \draw (519,149.44) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]  {$1$};
            % Text Node
            \draw (460,114.86) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]  {$2$};
            % Text Node
            \draw (460,44.86) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]  {$3$};
            % Text Node
            \draw (515,9.86) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]  {$4$};
            % Text Node
            \draw (519,162.86) node [anchor=north west][inner sep=0.75pt]  [font=\LARGE,color=blue  ,opacity=1 ]  {$6$};
            % Text Node
            \draw (710,39.86) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]  {$5$};
            % Text Node
            \draw (710,114.86) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]  {$6$};
            % Text Node
            \draw (659,149.44) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]  {$1$};
            % Text Node
            \draw (600,114.86) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]  {$2$};
            % Text Node
            \draw (600,44.86) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]  {$3$};
            % Text Node
            \draw (655,9.86) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]  {$4$};
            % Text Node
            \draw (659,162.86) node [anchor=north west][inner sep=0.75pt]  [font=\LARGE,color=blue  ,opacity=1 ]  {$6$};

            \end{tikzpicture}
                 } & 30\\ \hline
                 
                 0& \scalebox{0.4}{
            
            \tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        
            
            \begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
            %uncomment if require: \path (0,200); %set diagram left start at 0, and has height of 200
            
            %Shape: Ellipse [id:dp6793000989938658] 
            \draw  [line width=1.5]  (28.21,83.8) .. controls (28.21,52.71) and (52.81,27.51) .. (83.14,27.51) .. controls (113.48,27.51) and (138.07,52.71) .. (138.07,83.8) .. controls (138.07,114.89) and (113.48,140.1) .. (83.14,140.1) .. controls (52.81,140.1) and (28.21,114.89) .. (28.21,83.8) -- cycle ;
            %Shape: Ellipse [id:dp06596541882131923] 
            \draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (80.33,140.1) .. controls (80.33,138.5) and (81.59,137.21) .. (83.14,137.21) .. controls (84.7,137.21) and (85.96,138.5) .. (85.96,140.1) .. controls (85.96,141.69) and (84.7,142.98) .. (83.14,142.98) .. controls (81.59,142.98) and (80.33,141.69) .. (80.33,140.1) -- cycle ;
            %Shape: Ellipse [id:dp15261120818531881] 
            \draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (80.33,27.51) .. controls (80.33,25.92) and (81.59,24.62) .. (83.14,24.62) .. controls (84.7,24.62) and (85.96,25.92) .. (85.96,27.51) .. controls (85.96,29.11) and (84.7,30.4) .. (83.14,30.4) .. controls (81.59,30.4) and (80.33,29.11) .. (80.33,27.51) -- cycle ;
            %Shape: Ellipse [id:dp1556099728414817] 
            \draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (125.86,52.08) .. controls (125.86,50.49) and (127.12,49.2) .. (128.67,49.2) .. controls (130.23,49.2) and (131.49,50.49) .. (131.49,52.08) .. controls (131.49,53.68) and (130.23,54.97) .. (128.67,54.97) .. controls (127.12,54.97) and (125.86,53.68) .. (125.86,52.08) -- cycle ;
            %Shape: Ellipse [id:dp009166718750360792] 
            \draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (33.15,54.75) .. controls (33.15,53.16) and (34.41,51.87) .. (35.97,51.87) .. controls (37.53,51.87) and (38.79,53.16) .. (38.79,54.75) .. controls (38.79,56.35) and (37.53,57.64) .. (35.97,57.64) .. controls (34.41,57.64) and (33.15,56.35) .. (33.15,54.75) -- cycle ;
            %Shape: Ellipse [id:dp753516900077835] 
            \draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (33.15,113.67) .. controls (33.15,112.07) and (34.41,110.78) .. (35.97,110.78) .. controls (37.53,110.78) and (38.79,112.07) .. (38.79,113.67) .. controls (38.79,115.26) and (37.53,116.55) .. (35.97,116.55) .. controls (34.41,116.55) and (33.15,115.26) .. (33.15,113.67) -- cycle ;
            %Shape: Ellipse [id:dp06525156742015525] 
            \draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (128.42,111.9) .. controls (128.42,110.31) and (129.68,109.01) .. (131.24,109.01) .. controls (132.79,109.01) and (134.05,110.31) .. (134.05,111.9) .. controls (134.05,113.5) and (132.79,114.79) .. (131.24,114.79) .. controls (129.68,114.79) and (128.42,113.5) .. (128.42,111.9) -- cycle ;
            %Straight Lines [id:da4309810224262438] 
            \draw [line width=1.5]    (80.55,29.01) -- (38.57,53.25) ;
            \draw [shift={(35.97,54.75)}, rotate = 329.99] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
            \draw [shift={(83.14,27.51)}, rotate = 149.99] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
            %Straight Lines [id:da02810234111200227] 
            \draw [line width=1.5]    (131.11,108.9) -- (128.8,55.08) ;
            \draw [shift={(128.67,52.08)}, rotate = 87.55] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
            \draw [shift={(131.24,111.9)}, rotate = 267.55] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
            %Shape: Ellipse [id:dp608803326547777] 
            \draw  [line width=1.5]  (178.21,85.92) .. controls (178.21,54.83) and (202.81,29.63) .. (233.14,29.63) .. controls (263.48,29.63) and (288.07,54.83) .. (288.07,85.92) .. controls (288.07,117.01) and (263.48,142.22) .. (233.14,142.22) .. controls (202.81,142.22) and (178.21,117.01) .. (178.21,85.92) -- cycle ;
            %Shape: Ellipse [id:dp0021141111511384647] 
            \draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (230.33,142.22) .. controls (230.33,140.62) and (231.59,139.33) .. (233.14,139.33) .. controls (234.7,139.33) and (235.96,140.62) .. (235.96,142.22) .. controls (235.96,143.81) and (234.7,145.1) .. (233.14,145.1) .. controls (231.59,145.1) and (230.33,143.81) .. (230.33,142.22) -- cycle ;
            %Shape: Ellipse [id:dp6604731316993888] 
            \draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (230.33,29.63) .. controls (230.33,28.04) and (231.59,26.74) .. (233.14,26.74) .. controls (234.7,26.74) and (235.96,28.04) .. (235.96,29.63) .. controls (235.96,31.22) and (234.7,32.52) .. (233.14,32.52) .. controls (231.59,32.52) and (230.33,31.22) .. (230.33,29.63) -- cycle ;
            %Shape: Ellipse [id:dp3170716728591825] 
            \draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (275.86,54.2) .. controls (275.86,52.61) and (277.12,51.31) .. (278.67,51.31) .. controls (280.23,51.31) and (281.49,52.61) .. (281.49,54.2) .. controls (281.49,55.8) and (280.23,57.09) .. (278.67,57.09) .. controls (277.12,57.09) and (275.86,55.8) .. (275.86,54.2) -- cycle ;
            %Shape: Ellipse [id:dp39688856790120486] 
            \draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (183.15,56.87) .. controls (183.15,55.28) and (184.41,53.98) .. (185.97,53.98) .. controls (187.53,53.98) and (188.79,55.28) .. (188.79,56.87) .. controls (188.79,58.47) and (187.53,59.76) .. (185.97,59.76) .. controls (184.41,59.76) and (183.15,58.47) .. (183.15,56.87) -- cycle ;
            %Shape: Ellipse [id:dp2977452839421948] 
            \draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (183.15,115.78) .. controls (183.15,114.19) and (184.41,112.9) .. (185.97,112.9) .. controls (187.53,112.9) and (188.79,114.19) .. (188.79,115.78) .. controls (188.79,117.38) and (187.53,118.67) .. (185.97,118.67) .. controls (184.41,118.67) and (183.15,117.38) .. (183.15,115.78) -- cycle ;
            %Shape: Ellipse [id:dp3188386523325588] 
            \draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (278.42,114.02) .. controls (278.42,112.43) and (279.68,111.13) .. (281.24,111.13) .. controls (282.79,111.13) and (284.05,112.43) .. (284.05,114.02) .. controls (284.05,115.61) and (282.79,116.91) .. (281.24,116.91) .. controls (279.68,116.91) and (278.42,115.61) .. (278.42,114.02) -- cycle ;
            %Straight Lines [id:da08057268834248132] 
            \draw [line width=1.5]    (278.65,115.54) -- (235.73,140.7) ;
            \draw [shift={(233.14,142.22)}, rotate = 329.62] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
            \draw [shift={(281.24,114.02)}, rotate = 149.62] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
            %Straight Lines [id:da6217077931973019] 
            \draw [line width=1.5]    (230.55,31.13) -- (188.57,55.37) ;
            \draw [shift={(185.97,56.87)}, rotate = 329.99] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
            \draw [shift={(233.14,29.63)}, rotate = 149.99] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
            %Shape: Ellipse [id:dp05444685726658838] 
            \draw  [line width=1.5]  (324.21,85.92) .. controls (324.21,54.83) and (348.81,29.63) .. (379.14,29.63) .. controls (409.48,29.63) and (434.07,54.83) .. (434.07,85.92) .. controls (434.07,117.01) and (409.48,142.22) .. (379.14,142.22) .. controls (348.81,142.22) and (324.21,117.01) .. (324.21,85.92) -- cycle ;
            %Shape: Ellipse [id:dp3783655101519925] 
            \draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (376.33,142.22) .. controls (376.33,140.62) and (377.59,139.33) .. (379.14,139.33) .. controls (380.7,139.33) and (381.96,140.62) .. (381.96,142.22) .. controls (381.96,143.81) and (380.7,145.1) .. (379.14,145.1) .. controls (377.59,145.1) and (376.33,143.81) .. (376.33,142.22) -- cycle ;
            %Shape: Ellipse [id:dp3170008168791474] 
            \draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (376.33,29.63) .. controls (376.33,28.04) and (377.59,26.74) .. (379.14,26.74) .. controls (380.7,26.74) and (381.96,28.04) .. (381.96,29.63) .. controls (381.96,31.22) and (380.7,32.52) .. (379.14,32.52) .. controls (377.59,32.52) and (376.33,31.22) .. (376.33,29.63) -- cycle ;
            %Shape: Ellipse [id:dp7343540917124864] 
            \draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (421.86,54.2) .. controls (421.86,52.61) and (423.12,51.31) .. (424.67,51.31) .. controls (426.23,51.31) and (427.49,52.61) .. (427.49,54.2) .. controls (427.49,55.8) and (426.23,57.09) .. (424.67,57.09) .. controls (423.12,57.09) and (421.86,55.8) .. (421.86,54.2) -- cycle ;
            %Shape: Ellipse [id:dp659165294097291] 
            \draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (329.15,56.87) .. controls (329.15,55.28) and (330.41,53.98) .. (331.97,53.98) .. controls (333.53,53.98) and (334.79,55.28) .. (334.79,56.87) .. controls (334.79,58.47) and (333.53,59.76) .. (331.97,59.76) .. controls (330.41,59.76) and (329.15,58.47) .. (329.15,56.87) -- cycle ;
            %Shape: Ellipse [id:dp9726604122004396] 
            \draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (329.15,115.78) .. controls (329.15,114.19) and (330.41,112.9) .. (331.97,112.9) .. controls (333.53,112.9) and (334.79,114.19) .. (334.79,115.78) .. controls (334.79,117.38) and (333.53,118.67) .. (331.97,118.67) .. controls (330.41,118.67) and (329.15,117.38) .. (329.15,115.78) -- cycle ;
            %Shape: Ellipse [id:dp981655677290596] 
            \draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (424.42,114.02) .. controls (424.42,112.43) and (425.68,111.13) .. (427.24,111.13) .. controls (428.79,111.13) and (430.05,112.43) .. (430.05,114.02) .. controls (430.05,115.61) and (428.79,116.91) .. (427.24,116.91) .. controls (425.68,116.91) and (424.42,115.61) .. (424.42,114.02) -- cycle ;
            %Straight Lines [id:da9431245267571062] 
            \draw [line width=1.5]    (379.14,139.22) -- (379.14,32.63) ;
            \draw [shift={(379.14,29.63)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
            \draw [shift={(379.14,142.22)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
            %Straight Lines [id:da616988234611666] 
            \draw [line width=1.5]    (427.11,111.02) -- (424.8,57.2) ;
            \draw [shift={(424.67,54.2)}, rotate = 87.55] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
            \draw [shift={(427.24,114.02)}, rotate = 267.55] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
            
            % Text Node
            \draw (132,37.28) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]  {$5$};
            % Text Node
            \draw (132,112.28) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]  {$6$};
            % Text Node
            \draw (81,146.86) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]  {$1$};
            % Text Node
            \draw (22,112.28) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]  {$2$};
            % Text Node
            \draw (22,42.28) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]  {$3$};
            % Text Node
            \draw (77,7.28) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]  {$4$};
            % Text Node
            \draw (282,39.4) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]  {$5$};
            % Text Node
            \draw (282,114.4) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]  {$6$};
            % Text Node
            \draw (231,148.98) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]  {$1$};
            % Text Node
            \draw (172,114.4) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]  {$2$};
            % Text Node
            \draw (172,44.4) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]  {$3$};
            % Text Node
            \draw (227,9.4) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]  {$4$};
            % Text Node
            \draw (428,39.4) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]  {$5$};
            % Text Node
            \draw (428,114.4) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]  {$6$};
            % Text Node
            \draw (377,148.98) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]  {$1$};
            % Text Node
            \draw (318,114.4) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]  {$2$};
            % Text Node
            \draw (318,44.4) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]  {$3$};
            % Text Node
            \draw (373,9.4) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]  {$4$};
            % Text Node
            \draw (77,162.4) node [anchor=north west][inner sep=0.75pt]  [font=\LARGE,color={rgb, 255: red, 0; green, 0; blue, 255 }  ,opacity=1 ]  {$6$};
            % Text Node
            \draw (227,162.4) node [anchor=north west][inner sep=0.75pt]  [font=\LARGE,color={rgb, 255: red, 0; green, 0; blue, 255 }  ,opacity=1 ]  {$6$};
            % Text Node
            \draw (371,162.4) node [anchor=north west][inner sep=0.75pt]  [font=\LARGE,color={rgb, 255: red, 0; green, 0; blue, 255 }  ,opacity=1 ]  {$3$};
            \end{tikzpicture}
            } & 15\\ \hline
            \end{tabular}
